The mass distribution of clumps within infrared dark clouds. A Large APEX Bolometer Camera study

We present an analysis of the dust continuum emission at 870 um in order to investigate the mass distribution of clumps within infrared dark clouds (IRDCs). We map six IRDCs with the Large APEX BOlometer CAmera (LABOCA) at APEX, reaching an rms noise level of 28-44 mJy/beam. The dust continuum emission coming from these IRDCs was decomposed by using two automated algorithms, Gaussclumps and Clumpfind. Moreover, we carried out single-pointing observations of the N_2H^+ (3-2) line toward selected positions to obtain kinematic information. The mapped IRDCs are located in the range of kinematic distances of 2.7-3.2 kpc. We identify 510 and 352 sources with Gaussclumps and Clumpfind, respectively, and estimate masses and other physical properties assuming a uniform dust temperature. The mass ranges are 6-2692 Msun (Gaussclumps) and 7-4254 Msun (Clumpfind) and the ranges in effective radius are around 0.10-0.74 pc (Gaussclumps) and 0.16-0.99 pc (Clumpfind). The mass distribution, independent of the decomposition method used, is fitted by a power law, dN/dM propto M^alpha, with an index of -1.60 +/- 0.06, consistent with the CO mass distribution and other high-mass star-forming regions.

==> (inline-0) <==
\begin{longtable}{r c r r r c c r r r c c }
  \caption{Sources found with {\it Gaussclumps} and derived physical parameters.}
\label{Tgaussclumps}\\
%\small
\hline
\hline
\noalign{\smallskip}

$N_{\rm cl}$   &  \multicolumn{2}{c}{Position} &   $I_{\rm peak}$  & $S$ &  $\theta_{\rm maj} \times \theta_{\rm min}$ &  {\it FWHM}  & PA  & $R_{\rm eff}$  & $M$  & $N_{\rm H_2}$ & $n_{\rm H_2}$\\
   & R.A.(J2000)   &  Decl.(J2000)   & (Jy/beam) & (Jy) & (\arcsec $\times$ \arcsec) & (pc $\times$ pc) & (\degr) & (pc)  & (\msun) & ($\times 10^{22}~\cmmtw$) & ($\times 10^4~\cmmth$)  \\

\endfirsthead
\noalign{\smallskip}
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}

$N_{\rm cl}$   &  \multicolumn{2}{c}{Position} &   $I_{\rm peak}$  & $S$ &  $\theta_{\rm maj} \times \theta_{\rm min}$ &  {\it FWHM}  & PA  & $R_{\rm eff}$  & $M$  & $N_{\rm H_2}$ & $n_{\rm H_2}$\\
   & R.A.(J2000)   &  Decl.(J2000)   & (Jy/beam) & (Jy) & (\arcsec $\times$ \arcsec) & (pc $\times$ pc) & (\degr) & (pc)  & (\msun) & ($\times 10^{22}~\cmmtw$) & ($\times 10^4~\cmmth$)  \\

\hline
\endhead
\hline

\noalign{\smallskip}

\multicolumn{12}{c}{\bf IRDC G329} \\

%1 & 16:00:31.67 & $-$53:12:36.5 & 12.335  &   52.636  &   60.0 $\times$   33.2  &  0.81 $\times$  0.37  &   $-$28  &  0.27  &  2881  &  115.4  &   49.1  \\

1 & 16:00:31.7 & $-$53:12:36 &           12.335  &   52.636  &   60.0 $\times$   33.2  &  0.79 $\times$  0.35  &   $-$28  &  0.26  &  2692  &   27.0  &   50.8  \\
2 & 16:01:47.7 & $-$53:11:44 &            8.848  &   18.485  &   35.2 $\times$   27.7  &  0.39 $\times$  0.24  &   $-$50  &  0.15  &   945  &   19.4  &   89.3  \\
3 & 16:01:10.1 & $-$53:16:04 &            5.034  &   16.961  &   39.7 $\times$   39.6  &  0.47 $\times$  0.47  &   $-$71  &  0.23  &   867  &   11.0  &   23.6  \\
4 & 16:00:30.5 & $-$53:12:21 &            2.356  &    2.382  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &    78  &  0.10  &   121  &    5.2  &   41.7  \\  
5 & 16:01:34.2 & $-$53:11:11 &            2.308  &    4.445  &   33.9 $\times$   26.5  &  0.37 $\times$  0.22  &  $-$103  &  0.14  &   227  &    5.1  &   28.3  \\
6 & 16:00:32.5 & $-$53:12:56 &            2.261  &    2.284  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &    34  &  0.10  &   116  &    5.0  &   40.0  \\  
7 & 16:01:07.1 & $-$53:16:28 &            1.950  &    2.798  &   31.0 $\times$   21.6  &  0.31 $\times$  0.20  &    26  &  0.13  &   143  &    4.3  &   25.3  \\  
8 & 16:01:44.4 & $-$53:11:18 &            1.532  &    3.626  &   46.1 $\times$   24.0  &  0.57 $\times$  0.20  &    53  &  0.17  &   185  &    3.4  &   13.2  \\  
9 & 16:00:34.4 & $-$53:11:56 &            1.557  &    6.299  &   72.4 $\times$   26.1  &  0.97 $\times$  0.21  &   $-$29  &  0.22  &   322  &    3.4  &   10.0  \\
10 & 16:01:14.3 & $-$53:15:46 &           1.397  &    3.103  &   36.3 $\times$   28.6  &  0.41 $\times$  0.26  &  $-$118  &  0.16  &   158  &    3.1  &   12.5  \\
11 & 16:00:25.7 & $-$53:12:19 &           1.192  &    5.855  &   82.1 $\times$   27.9  &  1.11 $\times$  0.25  &   $-$18  &  0.26  &   299  &    2.6  &    5.7  \\
12 & 16:00:37.5 & $-$53:13:24 &           1.127  &    4.134  &   51.4 $\times$   33.3  &  0.66 $\times$  0.36  &     0  &  0.24  &   211  &    2.5  &    5.2  \\  
13 & 16:01:48.5 & $-$53:12:19 &           0.893  &    2.874  &   62.5 $\times$   24.0  &  0.82 $\times$  0.20  &   $-$92  &  0.20  &   147  &    2.0  &    6.1  \\
14 & 16:00:33.2 & $-$53:12:07 &           0.961  &    0.971  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &    68  &  0.10  &    49  &    2.1  &   17.0  \\  
15 & 16:01:53.2 & $-$53:11:48 &           0.751  &    2.451  &   58.0 $\times$   26.3  &  0.76 $\times$  0.21  &   $-$41  &  0.20  &   125  &    1.6  &    5.5  \\
16 & 16:01:56.0 & $-$53:14:55 &           0.700  &    1.277  &   34.5 $\times$   24.6  &  0.38 $\times$  0.20  &    68  &  0.14  &    65  &    1.5  &    8.6  \\  
17 & 16:01:05.0 & $-$53:17:04 &            0.691  &    3.599  &   65.5 $\times$   37.1  &  0.87 $\times$  0.42  &   $-$75  &  0.30  &   184  &    1.5  &    2.3  \\
18 & 16:02:01.2 & $-$53:05:45 &           0.639  &    1.784  &   50.8 $\times$   25.6  &  0.65 $\times$  0.20  &  $-$104  &  0.18  &    91  &    1.4  &    5.4  \\
19 & 16:00:29.6 & $-$53:13:19 &           0.675  &    1.149  &   36.8 $\times$   21.6  &  0.42 $\times$  0.20  &   $-$41  &  0.15  &    58  &    1.5  &    6.7  \\
20 & 16:00:29.2 & $-$53:11:22 &           0.614  &    1.299  &   36.0 $\times$   27.4  &  0.41 $\times$  0.24  &   $-$66  &  0.15  &    66  &    1.3  &    6.2  \\
21 & 16:01:43.7 & $-$53:18:42 &           0.550  &    0.975  &   36.2 $\times$   22.9  &  0.41 $\times$  0.20  &    30  &  0.14  &    49  &    1.2  &    5.9  \\  
22 & 16:00:17.3 & $-$53:09:11 &           0.547  &    4.097  &   77.6 $\times$   45.0  &  1.05 $\times$  0.56  &   $-$18  &  0.38  &   209  &    1.2  &    1.3  \\
23 & 16:01:12.8 & $-$53:15:54 &           0.554  &    0.560  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &   $-$34  &  0.10  &    28  &    1.2  &    9.8  \\
24 & 16:00:20.2 & $-$53:11:53 &           0.516  &    3.307  &   93.8 $\times$   31.9  &  1.28 $\times$  0.33  &   $-$11  &  0.33  &   169  &    1.1  &    1.7  \\
25 & 16:00:56.7 & $-$53:17:17 &           0.481  &    1.762  &   46.0 $\times$   37.2  &  0.57 $\times$  0.43  &    39  &  0.25  &    90  &    1.1  &    2.1  \\  
26 & 16:00:41.5 & $-$53:13:52 &           0.493  &    2.614  &   69.2 $\times$   35.8  &  0.92 $\times$  0.40  &    18  &  0.30  &   133  &    1.1  &    1.6  \\  
27 & 16:01:39.7 & $-$53:11:21 &           0.496  &    1.263  &   38.3 $\times$   31.1  &  0.44 $\times$  0.31  &     0  &  0.19  &    64  &    1.1  &    3.4  \\  
28 & 16:00:20.1 & $-$53:07:32 &           0.438  &    2.074  &   65.2 $\times$   33.9  &  0.86 $\times$  0.37  &    15  &  0.28  &   106  &    1.0  &    1.6  \\  
29 & 16:01:44.0 & $-$53:11:59 &            0.490  &    0.585  &   25.8 $\times$   21.6  &  0.20 $\times$  0.20  &   $-$48  &  0.10  &    29  &    1.1  &   10.2  \\
30 & 16:00:36.0 & $-$53:13:12 &           0.468  &    0.474  &   21.9 $\times$   21.6  &  0.20 $\times$  0.20  &     0  &  0.10  &    24  &    1.0  &    8.3  \\  
31 & 16:00:36.9 & $-$53:11:37 &           0.452  &    1.193  &   57.0 $\times$   21.6  &  0.74 $\times$  0.20  &   $-$32  &  0.19  &    60  &    1.0  &    2.9  \\
32 & 16:01:56.2 & $-$53:07:02 &           0.384  &    0.765  &   42.6 $\times$   21.8  &  0.52 $\times$  0.20  &   $-$86  &  0.16  &    39  &    0.8  &    3.3  \\
33 & 16:00:12.3 & $-$53:08:30 &           0.397  &    1.275  &   45.1 $\times$   33.2  &  0.56 $\times$  0.36  &   $-$95  &  0.22  &    65  &    0.9  &    2.1  \\
34 & 16:01:41.2 & $-$53:19:14 &           0.385  &    0.653  &   35.1 $\times$   22.5  &  0.39 $\times$  0.20  &   $-$38  &  0.14  &    33  &    0.8  &    4.2  \\
35 & 15:59:43.0 & $-$53:12:51 &           0.356  &    1.742  &   52.9 $\times$   43.1  &  0.68 $\times$  0.52  &   $-$23  &  0.30  &    89  &    0.8  &    1.2  \\
36 & 16:00:57.4 & $-$53:15:40 &           0.363  &    1.720  &   47.0 $\times$   47.0  &  0.59 $\times$  0.59  &    13  &  0.29  &    87  &    0.8  &    1.2  \\  
37 & 16:00:48.0 & $-$53:15:02 &           0.354  &    1.110  &   55.2 $\times$   26.5  &  0.71 $\times$  0.22  &   $-$51  &  0.20  &    56  &    0.8  &    2.6  \\
38 & 16:01:16.1 & $-$53:15:17 &           0.350  &    0.848  &   42.7 $\times$   26.5  &  0.52 $\times$  0.21  &   $-$49  &  0.17  &    43  &    0.8  &    3.2  \\
39 & 16:01:49.9 & $-$53:11:15 &           0.342  &    0.345  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &   $-$68  &  0.10  &    17  &    0.7  &    6.0  \\
40 & 16:00:26.6 & $-$53:11:20 &           0.343  &    0.494  &   31.1 $\times$   21.6  &  0.32 $\times$  0.20  &   $-$17  &  0.13  &    25  &    0.8  &    4.4  \\
41 & 16:01:17.2 & $-$53:14:49 &           0.329  &    0.422  &   26.2 $\times$   22.8  &  0.21 $\times$  0.20  &   $-$26  &  0.10  &    21  &    0.7  &    7.0  \\
42 & 16:00:34.2 & $-$53:12:48 &           0.338  &    0.341  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &    54  &  0.10  &    17  &    0.7  &    6.0  \\  
43 & 16:00:27.8 & $-$53:10:52 &           0.310  &    0.468  &   32.5 $\times$   21.6  &  0.34 $\times$  0.20  &   $-$56  &  0.13  &    23  &    0.7  &    3.7  \\
44 & 16:00:23.8 & $-$53:13:04 &           0.316  &    0.456  &   31.2 $\times$   21.6  &  0.32 $\times$  0.20  &   $-$53  &  0.13  &    23  &    0.7  &    4.0  \\
45 & 16:01:49.7 & $-$53:12:45 &           0.309  &    0.499  &   34.5 $\times$   21.8  &  0.38 $\times$  0.20  &   $-$82  &  0.14  &    25  &    0.7  &    3.4  \\
46 & 16:01:09.3 & $-$53:16:49 &           0.331  &    0.334  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &  $-$103  &  0.10  &    17  &    0.7  &    5.9  \\
47 & 16:01:44.7 & $-$53:17:28 &           0.266  &    0.722  &   58.6 $\times$   21.6  &  0.77 $\times$  0.20  &   $-$15  &  0.20  &    36  &    0.6  &    1.7  \\
48 & 16:00:19.7 & $-$53:08:39 &           0.268  &    0.382  &   30.5 $\times$   21.8  &  0.30 $\times$  0.20  &   $-$84  &  0.12  &    19  &    0.6  &    3.6  \\
49 & 16:01:45.4 & $-$53:11:21 &           0.312  &    0.316  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &    34  &  0.10  &    16  &    0.7  &    5.5  \\  
50 & 16:01:49.5 & $-$53:06:56 &           0.248  &    0.673  &   41.6 $\times$   30.4  &  0.50 $\times$  0.30  &   $-$59  &  0.19  &    34  &    0.5  &    1.6  \\
51 & 16:00:28.3 & $-$53:13:05 &           0.311  &    0.314  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &   $-$66  &  0.10  &    16  &    0.7  &    5.5  \\
52 & 16:01:55.0 & $-$53:05:48 &            0.252  &    0.454  &   34.9 $\times$   24.1  &  0.38 $\times$  0.20  &    $-$1  &  0.14  &    23  &    0.6  &    3.0  \\
53 & 16:00:27.5 & $-$53:12:25 &           0.394  &    0.398  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &   $-$33  &  0.10  &    20  &    0.9  &    7.0  \\
54 & 16:01:48.0 & $-$53:11:42 &           0.285  &    0.289  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &    34  &  0.10  &    14  &    0.6  &    5.1  \\  
55 & 16:01:55.7 & $-$53:09:00 &           0.234  &    0.907  &   60.6 $\times$   29.8  &  0.80 $\times$  0.29  &    63  &  0.24  &    46  &    0.5  &    1.2  \\  
56 & 16:01:57.7 & $-$53:11:47 &           0.260  &    0.579  &   48.1 $\times$   21.6  &  0.60 $\times$  0.20  &    $-$6  &  0.17  &    29  &    0.6  &    1.9  \\
57 & 16:01:07.9 & $-$53:16:22 &           0.289  &    0.292  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &   $-$34  &  0.10  &    14  &    0.6  &    5.1  \\
58 & 16:00:16.2 & $-$53:11:06 &           0.242  &    0.393  &   35.1 $\times$   21.6  &  0.39 $\times$  0.20  &    11  &  0.14  &    20  &    0.5  &    2.6  \\  
59 & 16:00:15.6 & $-$53:11:58 &           0.245  &    0.558  &   41.4 $\times$   25.7  &  0.50 $\times$  0.20  &   $-$39  &  0.16  &    28  &    0.5  &    2.5  \\
60 & 16:01:49.0 & $-$53:15:51 &           0.220  &    0.825  &   55.1 $\times$   31.7  &  0.71 $\times$  0.33  &    63  &  0.24  &    42  &    0.5  &    1.0  \\  
61 & 16:01:55.0 & $-$53:06:31 &            0.227  &    0.229  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &    64  &  0.10  &    11  &    0.5  &    4.0  \\  
62 & 16:01:04.5 & $-$53:17:41 &           0.240  &    1.001  &   52.3 $\times$   37.2  &  0.67 $\times$  0.43  &   $-$72  &  0.27  &    51  &    0.5  &    0.9  \\
63 & 16:02:01.2 & $-$53:06:10 &           0.225  &    0.363  &   34.6 $\times$   21.8  &  0.38 $\times$  0.20  &   $-$94  &  0.14  &    18  &    0.5  &    2.5  \\
64 & 16:00:22.7 & $-$53:12:26 &           0.297  &    0.300  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &   $-$23  &  0.10  &    15  &    0.7  &    5.3  \\
65 & 16:00:54.0 & $-$53:15:45 &           0.221  &    0.261  &   25.5 $\times$   21.6  &  0.20 $\times$  0.20  &   $-$60  &  0.10  &    13  &    0.5  &    4.6  \\
66 & 15:59:42.5 & $-$53:12:05 &           0.209  &    0.532  &   44.5 $\times$   26.6  &  0.55 $\times$  0.22  &    31  &  0.17  &    27  &    0.5  &    1.8  \\  
67 & 16:01:15.3 & $-$53:16:34 &           0.230  &    0.661  &   62.1 $\times$   21.6  &  0.82 $\times$  0.20  &    33  &  0.20  &    33  &    0.5  &    1.4  \\  
68 & 16:01:04.9 & $-$53:16:45 &           0.222  &    0.224  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &    $-$9  &  0.10  &    11  &    0.5  &    3.9  \\
69 & 16:01:58.0 & $-$53:05:44 &           0.214  &    0.216  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &     3  &  0.10  &    11  &    0.5  &    3.8  \\  
70 & 16:00:33.0 & $-$53:12:51 &            0.215  &    0.217  &   21.8 $\times$   21.6  &  0.20 $\times$  0.20  &    45  &  0.10  &    11  &    0.5  &    3.8  \\  
71 & 16:01:52.9 & $-$53:07:21 &           0.197  &    0.318  &   34.9 $\times$   21.6  &  0.39 $\times$  0.20  &   $-$22  &  0.14  &    16  &    0.4  &    2.1  \\
72 & 16:00:35.9 & $-$53:14:08 &           0.210  &    0.472  &   48.0 $\times$   21.8  &  0.60 $\times$  0.20  &   $-$54  &  0.17  &    24  &    0.5  &    1.6  \\
73 & 16:00:39.0 & $-$53:11:29 &           0.240  &    0.242  &   21.9 $\times$   21.6  &  0.20 $\times$  0.20  &   $-$57  &  0.10  &    12  &    0.5  &    4.2  \\
74 & 16:01:45.4 & $-$53:10:45 &           0.206  &    0.320  &   33.2 $\times$   21.8  &  0.36 $\times$  0.20  &  $-$114  &  0.13  &    16  &    0.5  &    2.4  \\
75 & 16:01:08.3 & $-$53:15:08 &           0.196  &    0.475  &   51.9 $\times$   21.8  &  0.66 $\times$  0.20  &  $-$105  &  0.18  &    24  &    0.4  &    1.4  \\

\hline
\noalign{\smallskip}
\multicolumn{12}{c}{\bf IRDC G331} \\

1 & 16:10:27.2 & $-$51:22:53 &            1.954  &    9.471  &   71.1 $\times$   31.8  &  1.02 $\times$  0.35  &    33  &  0.30  &   553  &    4.3  &    7.2  \\  
2 & 16:11:11.3 & $-$51:27:45 &            1.160  &    5.713  &   57.3 $\times$   40.1  &  0.80 $\times$  0.51  &    10  &  0.32  &   333  &    2.5  &    3.6  \\  
3 & 16:10:49.7 & $-$51:30:18 &            1.092  &    3.335  &   46.6 $\times$   30.6  &  0.62 $\times$  0.33  &  $-$101  &  0.22  &   194  &    2.4  &    6.0  \\
4 & 16:11:07.9 & $-$51:30:54 &            1.074  &   10.042  &   99.0 $\times$   44.0  &  1.45 $\times$  0.58  &    24  &  0.46  &   586  &    2.4  &    2.1  \\  
5 & 16:10:10.1 & $-$51:16:08 &            1.055  &    2.512  &   35.6 $\times$   31.2  &  0.42 $\times$  0.34  &   $-$55  &  0.19  &   146  &    2.3  &    7.5  \\
6 & 16:10:09.3 & $-$51:22:59 &            0.997  &    2.887  &   51.6 $\times$   26.2  &  0.70 $\times$  0.22  &  $-$117  &  0.20  &   168  &    2.2  &    7.5  \\
7 & 16:11:10.3 & $-$51:28:59 &            0.919  &    5.067  &   67.4 $\times$   38.2  &  0.96 $\times$  0.47  &    56  &  0.34  &   296  &    2.0  &    2.7  \\  
8 & 16:10:36.0 & $-$51:23:30 &            0.882  &    2.359  &   40.4 $\times$   30.9  &  0.51 $\times$  0.33  &   $-$95  &  0.21  &   137  &    1.9  &    5.4  \\
9 & 16:10:23.2 & $-$51:23:51 &            0.866  &    3.846  &   57.9 $\times$   35.8  &  0.81 $\times$  0.43  &     8  &  0.29  &   224  &    1.9  &    3.1  \\  
10 & 16:10:50.5 & $-$51:15:23 &           0.813  &    1.799  &   35.4 $\times$   29.2  &  0.42 $\times$  0.29  &    53  &  0.18  &   105  &    1.8  &    6.7  \\  
11 & 16:10:29.6 & $-$51:24:01 &           0.776  &    3.201  &   51.3 $\times$   37.5  &  0.70 $\times$  0.46  &    32  &  0.28  &   187  &    1.7  &    2.8  \\  
12 & 16:11:11.6 & $-$51:29:47 &           0.659  &    2.432  &   65.4 $\times$   26.4  &  0.93 $\times$  0.23  &   $-$98  &  0.23  &   142  &    1.4  &    4.1  \\
13 & 16:11:02.0 & $-$51:31:28 &           0.660  &    2.353  &   52.8 $\times$   31.5  &  0.72 $\times$  0.34  &   $-$11  &  0.25  &   137  &    1.4  &    3.1  \\
14 & 16:10:05.0 & $-$51:23:35 &           0.609  &    1.717  &   36.4 $\times$   36.1  &  0.44 $\times$  0.43  &     8  &  0.22  &   100  &    1.3  &    3.3  \\  
15 & 16:10:26.0 & $-$51:20:57 &           0.558  &    2.095  &   54.5 $\times$   32.2  &  0.75 $\times$  0.36  &    25  &  0.26  &   122  &    1.2  &    2.4  \\  
16 & 16:10:09.8 & $-$51:25:15 &           0.525  &    2.477  &   82.4 $\times$   26.7  &  1.20 $\times$  0.24  &   $-$90  &  0.27  &   144  &    1.2  &    2.7  \\
17 & 16:11:15.8 & $-$51:27:18 &           0.484  &    2.162  &   61.0 $\times$   34.2  &  0.86 $\times$  0.40  &   $-$33  &  0.29  &   126  &    1.1  &    1.8  \\
18 & 16:10:25.1 & $-$51:27:32 &           0.472  &    2.077  &   66.2 $\times$   31.0  &  0.94 $\times$  0.33  &    57  &  0.28  &   121  &    1.0  &    1.9  \\  
19 & 16:10:19.2 & $-$51:24:56 &           0.460  &    3.193  &   82.7 $\times$   39.2  &  1.20 $\times$  0.49  &  $-$105  &  0.38  &   186  &    1.0  &    1.1  \\
20 & 16:11:14.1 & $-$51:21:50 &           0.365  &    1.097  &   41.3 $\times$   34.0  &  0.53 $\times$  0.39  &    21  &  0.23  &    64  &    0.8  &    1.9  \\  
21 & 16:11:16.0 & $-$51:29:49 &           0.377  &    0.482  &   27.3 $\times$   21.9  &  0.25 $\times$  0.21  &   $-$79  &  0.12  &    28  &    0.8  &    6.2  \\
22 & 16:11:06.5 & $-$51:30:22 &           0.365  &    0.378  &   22.3 $\times$   21.6  &  0.21 $\times$  0.21  &    43  &  0.11  &    22  &    0.8  &    6.2  \\  
23 & 16:10:35.0 & $-$51:21:46 &           0.358  &    1.310  &   68.7 $\times$   24.9  &  0.98 $\times$  0.21  &    38  &  0.23  &    76  &    0.8  &    2.2  \\  
24 & 16:10:16.6 & $-$51:23:03 &           0.361  &    1.100  &   60.8 $\times$   23.4  &  0.85 $\times$  0.21  &  $-$101  &  0.21  &    64  &    0.8  &    2.3  \\
25 & 16:11:08.6 & $-$51:21:58 &           0.361  &    0.529  &   31.3 $\times$   21.8  &  0.34 $\times$  0.21  &   $-$96  &  0.14  &    30  &    0.8  &    4.3  \\
26 & 16:11:06.0 & $-$51:29:09 &           0.347  &    0.548  &   33.4 $\times$   22.0  &  0.38 $\times$  0.21  &    26  &  0.14  &    32  &    0.8  &    3.8  \\  
27 & 16:10:23.2 & $-$51:22:04 &           0.330  &    1.431  &   45.2 $\times$   44.8  &  0.60 $\times$  0.59  &     8  &  0.30  &    83  &    0.7  &    1.1  \\  
28 & 16:09:41.7 & $-$51:24:05 &           0.313  &    1.491  &   52.1 $\times$   42.6  &  0.71 $\times$  0.55  &    48  &  0.31  &    87  &    0.7  &    1.0  \\  
29 & 16:10:53.9 & $-$51:30:04 &           0.312  &    0.591  &   40.9 $\times$   21.6  &  0.52 $\times$  0.21  &   $-$20  &  0.17  &    34  &    0.7  &    2.6  \\
30 & 16:10:22.5 & $-$51:29:08 &           0.271  &    0.801  &   45.9 $\times$   30.0  &  0.61 $\times$  0.31  &   $-$80  &  0.22  &    46  &    0.6  &    1.6  \\
31 & 16:11:03.9 & $-$51:31:41 &           0.272  &    0.275  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &     0  &  0.11  &    16  &    0.6  &    4.5  \\  
32 & 16:10:20.6 & $-$51:24:16 &           0.266  &    0.415  &   29.5 $\times$   24.7  &  0.30 $\times$  0.21  &   $-$92  &  0.13  &    24  &    0.6  &    4.1  \\
33 & 16:10:40.2 & $-$51:21:21 &           0.252  &    0.712  &   52.9 $\times$   24.9  &  0.73 $\times$  0.21  &    49  &  0.20  &    41  &    0.6  &    1.9  \\  
34 & 16:11:02.0 & $-$51:17:42 &           0.247  &    0.911  &   79.8 $\times$   21.6  &  1.15 $\times$  0.21  &    37  &  0.25  &    53  &    0.5  &    1.2  \\  
35 & 16:10:27.7 & $-$51:22:33 &           0.256  &    0.585  &   49.2 $\times$   21.6  &  0.67 $\times$  0.21  &   $-$46  &  0.19  &    34  &    0.6  &    1.8  \\
36 & 16:09:51.9 & $-$51:32:10 &           0.245  &    1.927  &   90.0 $\times$   40.8  &  1.31 $\times$  0.52  &    21  &  0.41  &   112  &    0.5  &    0.6  \\  
37 & 16:10:14.8 & $-$51:25:37 &           0.243  &    0.347  &   30.9 $\times$   21.6  &  0.33 $\times$  0.21  &    81  &  0.13  &    20  &    0.5  &    3.0  \\  
38 & 16:10:01.8 & $-$51:17:24 &           0.232  &    0.629  &   53.1 $\times$   23.8  &  0.73 $\times$  0.21  &   $-$69  &  0.20  &    36  &    0.5  &    1.6  \\
39 & 16:11:04.0 & $-$51:29:33 &           0.237  &    0.317  &   28.8 $\times$   21.6  &  0.29 $\times$  0.21  &   $-$45  &  0.12  &    18  &    0.5  &    3.4  \\
40 & 16:11:17.2 & $-$51:26:47 &           0.234  &    0.393  &   36.4 $\times$   21.6  &  0.44 $\times$  0.21  &   $-$51  &  0.15  &    22  &    0.5  &    2.2  \\
41 & 16:10:52.2 & $-$51:19:37 &           0.218  &    0.932  &   91.5 $\times$   21.8  &  1.34 $\times$  0.21  &  $-$118  &  0.27  &    54  &    0.5  &    1.0  \\

\hline
\noalign{\smallskip}
\multicolumn{12}{c}{\bf IRDC G335} \\

1 & 16:29:22.8 & $-$49:12:27 &           8.185  &   18.319  &   32.5 $\times$   32.1  &  0.35 $\times$  0.35  &     7  &  0.17  &  1002  &   17.9  &   65.2  \\    
2 & 16:30:06.0 & $-$48:48:45 &             3.753  &   12.145  &   47.0 $\times$   32.1  &  0.61 $\times$  0.35  &    46  &  0.23  &   664  &    8.2  &   19.2  \\    
3 & 16:29:01.5 & $-$48:50:33 &           2.903  &    6.090  &   33.1 $\times$   29.6  &  0.36 $\times$  0.29  &   $-$47  &  0.16  &   333  &    6.4  &   26.4  \\  
4 & 16:29:41.5 & $-$49:02:03 &           2.332  &    6.056  &   37.1 $\times$   32.6  &  0.44 $\times$  0.36  &   $-$48  &  0.20  &   331  &    5.1  &   14.9  \\  
5 & 16:30:09.0 & $-$48:47:55 &             1.914  &   10.878  &   62.0 $\times$   42.7  &  0.85 $\times$  0.54  &   $-$65  &  0.34  &   595  &    4.2  &    5.4  \\  
6 & 16:30:13.6 & $-$48:47:07 &           1.684  &    7.275  &   49.3 $\times$   40.9  &  0.64 $\times$  0.50  &    32  &  0.29  &   398  &    3.7  &    6.0  \\    
7 & 16:29:26.0 & $-$49:11:48 &             1.524  &    7.808  &   61.6 $\times$   38.8  &  0.84 $\times$  0.47  &   $-$85  &  0.31  &   427  &    3.3  &    4.8  \\  
8 & 16:29:17.6 & $-$49:12:13 &           1.108  &    7.990  &   83.4 $\times$   40.3  &  1.17 $\times$  0.50  &   $-$22  &  0.38  &   437  &    2.4  &    2.7  \\  
9 & 16:29:04.0 & $-$48:59:40 &             0.898  &    7.321  &   94.1 $\times$   40.4  &  1.33 $\times$  0.50  &   $-$50  &  0.41  &   400  &    2.0  &    2.1  \\  
10 & 16:29:03.5 & $-$48:51:23 &          0.901  &    8.377  &   98.6 $\times$   44.0  &  1.40 $\times$  0.56  &   $-$80  &  0.44  &   458  &    2.0  &    1.8  \\  
11 & 16:28:51.7 & $-$48:50:47 &          0.830  &    3.250  &   52.3 $\times$   35.0  &  0.69 $\times$  0.40  &    $-$2  &  0.26  &   177  &    1.8  &    3.4  \\  
12 & 16:30:10.0 & $-$48:52:26 &            0.786  &    0.911  &   24.4 $\times$   22.2  &  0.21 $\times$  0.21  &   $-$70  &  0.10  &    49  &    1.7  &   15.4  \\  
13 & 16:29:37.5 & $-$48:59:05 &          0.724  &    8.921  &  118.1 $\times$   48.7  &  1.69 $\times$  0.63  &    22  &  0.52  &   488  &    1.6  &    1.2  \\    
14 & 16:29:31.7 & $-$49:11:03 &          0.703  &    6.335  &   87.8 $\times$   47.8  &  1.24 $\times$  0.62  &  $-$102  &  0.44  &   346  &    1.5  &    1.4  \\  
15 & 16:29:47.0 & $-$49:04:42 &            0.688  &    2.703  &   50.2 $\times$   36.5  &  0.66 $\times$  0.43  &    $-$8  &  0.27  &   147  &    1.5  &    2.7  \\  
16 & 16:30:01.5 & $-$48:48:15 &          0.712  &    5.217  &   89.0 $\times$   38.4  &  1.25 $\times$  0.46  &    11  &  0.38  &   285  &    1.6  &    1.8  \\    
17 & 16:29:39.4 & $-$49:00:36 &          0.655  &    4.281  &   74.8 $\times$   40.8  &  1.04 $\times$  0.50  &   $-$42  &  0.36  &   234  &    1.4  &    1.7  \\  
18 & 16:29:50.5 & $-$49:10:50 &          0.634  &    2.982  &   48.9 $\times$   44.9  &  0.64 $\times$  0.57  &    81  &  0.30  &   163  &    1.4  &    2.1  \\    
19 & 16:30:08.1 & $-$48:46:57 &          0.674  &    2.408  &   52.4 $\times$   31.8  &  0.69 $\times$  0.34  &    53  &  0.24  &   131  &    1.5  &    3.2  \\    
20 & 16:28:57.2 & $-$49:01:48 &          0.578  &    4.332  &   83.7 $\times$   41.8  &  1.18 $\times$  0.52  &   $-$85  &  0.39  &   237  &    1.3  &    1.4  \\  
21 & 16:29:12.1 & $-$49:01:08 &          0.551  &    7.448  &  183.1 $\times$   34.4  &  2.64 $\times$  0.39  &    48  &  0.51  &   407  &    1.2  &    1.1  \\    
22 & 16:30:10.6 & $-$48:48:55 &          0.557  &    2.930  &   75.4 $\times$   32.6  &  1.05 $\times$  0.35  &    38  &  0.31  &   160  &    1.2  &    2.0  \\    
23 & 16:29:21.1 & $-$49:00:59 &          0.529  &    3.109  &   59.6 $\times$   46.0  &  0.81 $\times$  0.59  &   $-$16  &  0.35  &   170  &    1.2  &    1.4  \\  
24 & 16:29:42.7 & $-$49:11:23 &          0.525  &    2.006  &   56.2 $\times$   31.7  &  0.76 $\times$  0.34  &   $-$73  &  0.25  &   109  &    1.2  &    2.4  \\  
25 & 16:29:24.1 & $-$48:55:11 &          0.506  &    1.013  &   42.8 $\times$   21.8  &  0.54 $\times$  0.21  &   $-$89  &  0.17  &    55  &    1.1  &    4.1  \\  
26 & 16:28:43.2 & $-$48:46:00 &          0.499  &    0.504  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &    39  &  0.10  &    27  &    1.1  &    8.5  \\    
27 & 16:29:04.4 & $-$48:52:04 &          0.507  &    1.193  &   40.8 $\times$   26.9  &  0.50 $\times$  0.23  &   $-$95  &  0.17  &    65  &    1.1  &    4.5  \\  
28 & 16:29:10.6 & $-$48:59:50 &          0.493  &    1.746  &   50.8 $\times$   32.5  &  0.67 $\times$  0.35  &   $-$47  &  0.24  &    95  &    1.1  &    2.3  \\  
29 & 16:29:32.0 & $-$48:59:27 &            0.464  &    2.296  &   59.2 $\times$   39.0  &  0.80 $\times$  0.47  &    15  &  0.31  &   125  &    1.0  &    1.5  \\    
30 & 16:29:46.2 & $-$48:55:54 &          0.432  &    4.550  &   81.8 $\times$   60.1  &  1.15 $\times$  0.82  &     0  &  0.48  &   249  &    0.9  &    0.8  \\    
31 & 16:29:41.2 & $-$49:02:40 &          0.456  &    1.331  &   60.8 $\times$   22.4  &  0.83 $\times$  0.21  &   $-$71  &  0.21  &    72  &    1.0  &    2.8  \\  
32 & 16:29:27.7 & $-$48:56:52 &          0.437  &    1.637  &   47.8 $\times$   36.6  &  0.62 $\times$  0.43  &   $-$17  &  0.26  &    89  &    1.0  &    1.8  \\  
33 & 16:29:33.0 & $-$49:09:58 &            0.440  &    3.659  &   80.4 $\times$   48.2  &  1.13 $\times$  0.63  &    56  &  0.42  &   200  &    1.0  &    0.9  \\    
34 & 16:29:26.3 & $-$49:12:12 &          0.451  &    0.456  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$16  &  0.10  &    24  &    1.0  &    7.7  \\  
35 & 16:29:07.1 & $-$48:48:52 &          0.425  &    1.873  &   50.4 $\times$   40.8  &  0.66 $\times$  0.50  &    13  &  0.29  &   102  &    0.9  &    1.5  \\    
36 & 16:29:52.7 & $-$48:54:22 &          0.414  &    2.121  &   67.9 $\times$   35.2  &  0.94 $\times$  0.40  &    26  &  0.31  &   116  &    0.9  &    1.4  \\    
37 & 16:29:48.2 & $-$49:03:43 &          0.418  &    2.306  &   65.7 $\times$   39.2  &  0.90 $\times$  0.48  &   $-$23  &  0.33  &   126  &    0.9  &    1.2  \\  
38 & 16:29:39.7 & $-$48:46:39 &          0.411  &    1.115  &   42.0 $\times$   30.1  &  0.52 $\times$  0.30  &   $-$70  &  0.20  &    61  &    0.9  &    2.6  \\  
39 & 16:29:58.5 & $-$48:57:51 &          0.402  &    3.322  &  116.3 $\times$   33.1  &  1.66 $\times$  0.36  &   $-$49  &  0.39  &   181  &    0.9  &    1.1  \\  
40 & 16:30:00.8 & $-$48:49:34 &          0.411  &    2.419  &   74.2 $\times$   37.0  &  1.03 $\times$  0.44  &    75  &  0.34  &   132  &    0.9  &    1.2  \\    
41 & 16:29:40.2 & $-$48:47:25 &          0.401  &    0.643  &   32.6 $\times$   23.0  &  0.36 $\times$  0.21  &    61  &  0.14  &    35  &    0.9  &    4.9  \\    
42 & 16:29:26.7 & $-$49:00:04 &          0.405  &    2.693  &   59.0 $\times$   52.6  &  0.80 $\times$  0.70  &    70  &  0.37  &   147  &    0.9  &    1.0  \\    
43 & 16:29:14.8 & $-$49:11:02 &          0.396  &    2.998  &   87.0 $\times$   40.6  &  1.23 $\times$  0.50  &   $-$66  &  0.39  &   164  &    0.9  &    0.9  \\  
44 & 16:28:55.7 & $-$49:03:04 &          0.377  &    1.752  &   68.2 $\times$   31.8  &  0.94 $\times$  0.34  &  $-$110  &  0.28  &    95  &    0.8  &    1.5  \\  
45 & 16:29:12.3 & $-$49:12:21 &          0.384  &    0.866  &   43.0 $\times$   24.5  &  0.54 $\times$  0.21  &   $-$74  &  0.17  &    47  &    0.8  &    3.5  \\  
46 & 16:30:09.6 & $-$49:00:26 &          0.375  &    1.778  &   49.3 $\times$   44.8  &  0.64 $\times$  0.57  &    29  &  0.30  &    97  &    0.8  &    1.2  \\    
47 & 16:29:03.0 & $-$48:49:58 &            0.382  &    1.036  &   55.3 $\times$   22.9  &  0.74 $\times$  0.21  &   $-$40  &  0.20  &    56  &    0.8  &    2.6  \\  
48 & 16:29:09.1 & $-$49:02:44 &          0.371  &    1.265  &   48.7 $\times$   32.6  &  0.63 $\times$  0.36  &    11  &  0.24  &    69  &    0.8  &    1.8  \\    
49 & 16:30:04.6 & $-$48:48:11 &          0.388  &    0.392  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &    68  &  0.10  &    21  &    0.9  &    6.6  \\    
50 & 16:29:50.4 & $-$48:57:42 &          0.352  &    2.384  &   72.5 $\times$   43.7  &  1.01 $\times$  0.55  &   $-$64  &  0.37  &   130  &    0.8  &    0.9  \\  
51 & 16:28:52.5 & $-$48:51:24 &          0.356  &    0.732  &   44.0 $\times$   21.8  &  0.56 $\times$  0.21  &  $-$112  &  0.17  &    40  &    0.8  &    2.8  \\  
52 & 16:29:24.3 & $-$49:12:41 &          0.404  &    0.409  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$50  &  0.10  &    22  &    0.9  &    6.9  \\  
53 & 16:28:55.7 & $-$48:59:30 &          0.350  &    1.407  &   59.7 $\times$   31.4  &  0.81 $\times$  0.33  &   $-$77  &  0.26  &    77  &    0.8  &    1.5  \\  
54 & 16:28:56.5 & $-$48:50:46 &          0.352  &    0.666  &   35.4 $\times$   25.0  &  0.41 $\times$  0.21  &    49  &  0.15  &    36  &    0.8  &    4.1  \\    
55 & 16:29:39.7 & $-$48:55:38 &          0.330  &    0.906  &   50.3 $\times$   25.5  &  0.66 $\times$  0.21  &  $-$104  &  0.19  &    49  &    0.7  &    2.7  \\  
56 & 16:29:02.0 & $-$49:02:14 &          0.339  &    1.198  &   68.2 $\times$   24.2  &  0.94 $\times$  0.21  &    59  &  0.22  &    65  &    0.7  &    2.1  \\    
57 & 16:29:08.6 & $-$49:11:55 &          0.337  &    1.097  &   59.3 $\times$   25.7  &  0.80 $\times$  0.21  &    15  &  0.20  &    60  &    0.7  &    2.4  \\    
58 & 16:29:20.7 & $-$49:11:49 &          0.350  &    0.354  &   21.9 $\times$   21.6  &  0.21 $\times$  0.21  &     0  &  0.10  &    19  &    0.8  &    6.0  \\    
59 & 16:29:46.0 & $-$49:02:30 &            0.323  &    1.071  &   49.8 $\times$   31.1  &  0.65 $\times$  0.32  &   $-$21  &  0.23  &    58  &    0.7  &    1.7  \\  
60 & 16:29:28.6 & $-$49:05:58 &          0.311  &    0.794  &   34.5 $\times$   34.5  &  0.39 $\times$  0.39  &   $-$96  &  0.20  &    43  &    0.7  &    2.0  \\  
61 & 16:29:37.0 & $-$49:06:07 &            0.306  &    2.198  &   70.8 $\times$   47.4  &  0.98 $\times$  0.61  &   $-$23  &  0.39  &   120  &    0.7  &    0.7  \\  
62 & 16:29:08.1 & $-$48:51:23 &          0.325  &    0.394  &   26.2 $\times$   21.6  &  0.22 $\times$  0.21  &    $-$4  &  0.11  &    21  &    0.7  &    6.3  \\  
63 & 16:30:11.0 & $-$48:49:41 &            0.311  &    1.567  &   73.4 $\times$   32.1  &  1.02 $\times$  0.34  &    67  &  0.30  &    85  &    0.7  &    1.1  \\    
64 & 16:29:39.7 & $-$49:01:20 &          0.304  &    0.534  &   36.8 $\times$   22.2  &  0.43 $\times$  0.21  &   $-$80  &  0.15  &    29  &    0.7  &    3.0  \\  
65 & 16:30:10.6 & $-$49:01:25 &          0.291  &    0.603  &   40.6 $\times$   23.8  &  0.50 $\times$  0.21  &   $-$75  &  0.16  &    33  &    0.6  &    2.7  \\  
66 & 16:29:04.6 & $-$48:50:51 &          0.290  &    0.399  &   29.7 $\times$   21.6  &  0.30 $\times$  0.21  &    37  &  0.12  &    21  &    0.6  &    4.0  \\    
67 & 16:29:12.1 & $-$48:51:42 &          0.285  &    0.878  &   51.2 $\times$   28.1  &  0.68 $\times$  0.26  &   $-$47  &  0.21  &    48  &    0.6  &    1.8  \\  
68 & 16:30:14.1 & $-$49:00:17 &          0.276  &    0.536  &   40.9 $\times$   22.2  &  0.50 $\times$  0.21  &   $-$41  &  0.16  &    29  &    0.6  &    2.4  \\  
69 & 16:29:26.7 & $-$49:11:12 &          0.280  &    0.283  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &    70  &  0.10  &    15  &    0.6  &    4.8  \\    
70 & 16:29:06.5 & $-$48:52:31 &          0.278  &    0.615  &   46.0 $\times$   22.5  &  0.59 $\times$  0.21  &  $-$103  &  0.18  &    33  &    0.6  &    2.2  \\  
71 & 16:29:19.6 & $-$49:12:28 &          0.298  &    0.301  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$14  &  0.10  &    16  &    0.7  &    5.1  \\  
72 & 16:30:05.5 & $-$48:52:05 &          0.272  &    0.730  &   49.1 $\times$   25.5  &  0.64 $\times$  0.21  &   $-$32  &  0.18  &    39  &    0.6  &    2.3  \\  
73 & 16:29:53.7 & $-$48:51:06 &          0.255  &    1.320  &   49.2 $\times$   49.0  &  0.64 $\times$  0.64  &    25  &  0.32  &    72  &    0.6  &    0.8  \\    
74 & 16:29:41.0 & $-$48:56:28 &            0.259  &    0.708  &   35.7 $\times$   35.7  &  0.41 $\times$  0.41  &   $-$75  &  0.21  &    38  &    0.6  &    1.5  \\  
75 & 16:29:13.1 & $-$49:11:39 &          0.279  &    0.399  &   31.0 $\times$   21.6  &  0.32 $\times$  0.21  &    58  &  0.13  &    21  &    0.6  &    3.5  \\    
76 & 16:29:19.2 & $-$48:59:27 &          0.258  &    1.366  &   84.4 $\times$   29.3  &  1.19 $\times$  0.29  &    59  &  0.29  &    74  &    0.6  &    1.0  \\    
77 & 16:29:46.0 & $-$48:49:02 &          0.250  &    1.121  &   56.4 $\times$   37.0  &  0.76 $\times$  0.44  &   $-$60  &  0.29  &    61  &    0.5  &    0.9  \\  
78 & 16:29:35.0 & $-$49:09:17 &            0.257  &    0.523  &   38.8 $\times$   24.5  &  0.47 $\times$  0.21  &    $-$4  &  0.16  &    28  &    0.6  &    2.6  \\  
79 & 16:29:27.3 & $-$48:55:06 &          0.255  &    0.377  &   31.9 $\times$   21.6  &  0.34 $\times$  0.21  &    $-$9  &  0.13  &    20  &    0.6  &    3.0  \\  
80 & 16:28:59.5 & $-$48:49:59 &          0.249  &    0.253  &   21.8 $\times$   21.7  &  0.21 $\times$  0.21  &   $-$13  &  0.10  &    13  &    0.5  &    4.3  \\  
81 & 16:29:34.7 & $-$49:06:55 &          0.241  &    1.023  &   44.5 $\times$   44.4  &  0.57 $\times$  0.56  &   $-$12  &  0.28  &    55  &    0.5  &    0.9  \\  
82 & 16:30:01.7 & $-$48:48:52 &          0.253  &    0.256  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &    15  &  0.10  &    14  &    0.6  &    4.3  \\    
83 & 16:29:42.7 & $-$48:52:23 &          0.225  &    0.996  &   58.2 $\times$   35.4  &  0.79 $\times$  0.41  &    14  &  0.28  &    54  &    0.5  &    0.8  \\    
84 & 16:29:58.2 & $-$48:50:08 &          0.232  &    0.595  &   39.0 $\times$   30.7  &  0.47 $\times$  0.32  &   $-$90  &  0.19  &    32  &    0.5  &    1.6  \\  
85 & 16:30:16.7 & $-$48:46:48 &          0.230  &    0.395  &   37.1 $\times$   21.6  &  0.44 $\times$  0.21  &   $-$47  &  0.15  &    21  &    0.5  &    2.2  \\  
86 & 16:29:26.5 & $-$49:09:55 &          0.237  &    0.847  &   56.0 $\times$   29.8  &  0.75 $\times$  0.30  &    31  &  0.24  &    46  &    0.5  &    1.2  \\    
87 & 16:29:41.0 & $-$49:04:50 &            0.223  &    0.672  &   40.7 $\times$   34.6  &  0.50 $\times$  0.39  &   $-$69  &  0.22  &    36  &    0.5  &    1.2  \\  
88 & 16:30:08.0 & $-$48:48:04 &            0.287  &    0.290  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$34  &  0.10  &    15  &    0.6  &    4.9  \\  
89 & 16:29:51.4 & $-$48:49:32 &          0.214  &    0.529  &   41.4 $\times$   27.8  &  0.51 $\times$  0.26  &    $-$9  &  0.18  &    28  &    0.5  &    1.7  \\  
90 & 16:29:44.0 & $-$48:57:16 &            0.221  &    1.096  &   68.6 $\times$   33.8  &  0.95 $\times$  0.38  &   $-$12  &  0.30  &    60  &    0.5  &    0.8  \\  
91 & 16:30:13.6 & $-$48:47:42 &          0.257  &    0.329  &   27.6 $\times$   21.6  &  0.25 $\times$  0.21  &   $-$49  &  0.11  &    17  &    0.6  &    4.2  \\  
92 & 16:30:01.8 & $-$48:58:35 &          0.212  &    0.480  &   43.3 $\times$   24.3  &  0.55 $\times$  0.21  &   $-$56  &  0.17  &    26  &    0.5  &    1.9  \\  
93 & 16:29:23.7 & $-$48:54:43 &          0.218  &    0.610  &   59.8 $\times$   21.8  &  0.81 $\times$  0.21  &   $-$93  &  0.21  &    33  &    0.5  &    1.3  \\  
94 & 16:29:35.5 & $-$49:00:23 &          0.216  &    0.218  &   21.9 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$10  &  0.10  &    11  &    0.5  &    3.7  \\  
95 & 16:30:12.8 & $-$48:46:23 &          0.215  &    0.277  &   27.5 $\times$   21.8  &  0.25 $\times$  0.21  &   $-$78  &  0.11  &    15  &    0.5  &    3.6  \\  
96 & 16:30:10.0 & $-$48:48:38 &            0.233  &    0.236  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &     0  &  0.10  &    12  &    0.5  &    4.0  \\    
97 & 16:29:03.4 & $-$48:58:47 &          0.205  &    0.524  &   39.6 $\times$   30.1  &  0.48 $\times$  0.30  &   $-$45  &  0.19  &    28  &    0.5  &    1.4  \\  
98 & 16:29:23.6 & $-$48:49:33 &          0.200  &    0.426  &   38.1 $\times$   26.0  &  0.46 $\times$  0.21  &  $-$110  &  0.16  &    23  &    0.4  &    2.2  \\  
99 & 16:29:51.5 & $-$48:56:50 &          0.208  &    0.365  &   35.4 $\times$   23.1  &  0.41 $\times$  0.21  &   $-$71  &  0.15  &    19  &    0.5  &    2.2  \\  
100 & 16:29:30.1 & $-$48:57:46 &         0.199  &    0.890  &   50.5 $\times$   41.4  &  0.66 $\times$  0.51  &    15  &  0.29  &    48  &    0.4  &    0.7  \\    
101 & 16:29:34.0 & $-$49:07:59 &         0.193  &    0.834  &   56.5 $\times$   35.7  &  0.76 $\times$  0.41  &   $-$62  &  0.28  &    45  &    0.4  &    0.7  \\  
102 & 16:28:59.5 & $-$49:00:07 &         0.203  &    0.308  &   32.7 $\times$   21.6  &  0.36 $\times$  0.21  &   $-$67  &  0.14  &    16  &    0.4  &    2.3  \\  
103 & 16:29:43.0 & $-$49:01:31 &           0.198  &    0.200  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &    68  &  0.10  &    10  &    0.4  &    3.4  \\    
104 & 16:30:06.3 & $-$48:48:55 &         0.208  &    0.210  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$68  &  0.10  &    11  &    0.5  &    3.6  \\  
105 & 16:29:30.3 & $-$49:05:28 &         0.189  &    0.345  &   39.4 $\times$   21.6  &  0.48 $\times$  0.21  &   $-$43  &  0.16  &    18  &    0.4  &    1.7  \\  
106 & 16:29:43.4 & $-$49:03:09 &         0.196  &    0.309  &   33.7 $\times$   21.8  &  0.38 $\times$  0.21  &   $-$69  &  0.14  &    16  &    0.4  &    2.1  \\  
107 & 16:29:05.5 & $-$49:00:54 &         0.197  &    0.835  &   59.1 $\times$   33.4  &  0.80 $\times$  0.37  &     2  &  0.27  &    45  &    0.4  &    0.8  \\    
108 & 16:29:27.2 & $-$49:12:57 &         0.187  &    0.459  &   53.0 $\times$   21.6  &  0.70 $\times$  0.21  &    49  &  0.19  &    25  &    0.4  &    1.2  \\    
109 & 16:28:53.2 & $-$49:02:43 &         0.185  &    0.318  &   35.9 $\times$   22.3  &  0.42 $\times$  0.21  &    61  &  0.15  &    17  &    0.4  &    1.9  \\    
110 & 16:29:22.8 & $-$49:13:11 &         0.183  &    0.184  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$72  &  0.10  &    10  &    0.4  &    3.1  \\  
111 & 16:29:38.0 & $-$49:07:11 &           0.174  &    0.367  &   45.5 $\times$   21.6  &  0.58 $\times$  0.21  &    46  &  0.17  &    20  &    0.4  &    1.3  \\    
112 & 16:29:10.3 & $-$48:48:38 &         0.180  &    0.182  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &    $-$3  &  0.10  &     9  &    0.4  &    3.1  \\  
113 & 16:29:25.5 & $-$49:12:02 &         0.201  &    0.203  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$68  &  0.10  &    11  &    0.4  &    3.4  \\  
114 & 16:30:04.8 & $-$48:47:01 &         0.211  &    0.325  &   31.6 $\times$   22.7  &  0.33 $\times$  0.21  &   $-$43  &  0.13  &    17  &    0.5  &    2.7  \\  
115 & 16:29:18.6 & $-$49:00:42 &         0.173  &    0.174  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &    56  &  0.10  &     9  &    0.4  &    3.0  \\    
116 & 16:29:06.9 & $-$49:02:19 &         0.173  &    0.175  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &    71  &  0.10  &     9  &    0.4  &    3.0  \\    
117 & 16:29:36.5 & $-$48:55:25 &         0.169  &    0.284  &   33.4 $\times$   23.5  &  0.37 $\times$  0.21  &    22  &  0.14  &    15  &    0.4  &    2.0  \\    
118 & 16:29:44.7 & $-$49:11:07 &         0.166  &    0.635  &   82.8 $\times$   21.6  &  1.16 $\times$  0.21  &   $-$11  &  0.25  &    34  &    0.4  &    0.8  \\  
119 & 16:29:20.0 & $-$49:11:24 &           0.186  &    0.190  &   22.0 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$31  &  0.10  &    10  &    0.4  &    3.2  \\  
120 & 16:29:33.0 & $-$49:10:31 &           0.190  &    0.192  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$68  &  0.10  &    10  &    0.4  &    3.2  \\  
121 & 16:29:57.5 & $-$48:53:55 &         0.171  &    0.323  &   40.8 $\times$   21.6  &  0.50 $\times$  0.21  &    19  &  0.16  &    17  &    0.4  &    1.5  \\    
122 & 16:29:45.2 & $-$49:01:54 &         0.185  &    0.238  &   27.7 $\times$   21.6  &  0.25 $\times$  0.21  &     1  &  0.11  &    13  &    0.4  &    3.0  \\    
123 & 16:29:37.2 & $-$49:10:14 &         0.168  &    0.170  &   21.9 $\times$   21.6  &  0.21 $\times$  0.21  &    54  &  0.10  &     9  &    0.4  &    2.9  \\

\hline
\noalign{\smallskip}
\multicolumn{12}{c}{\bf IRDC G337} \\

1  & 16:36:43.5 & $-$47:31:38 &          9.738  &   39.584  &   53.0 $\times$   35.8  &  0.70 $\times$  0.42  &   $-$59  &  0.27  &  2166  &   21.4  &   38.1  \\  
2  & 16:36:48.0 & $-$47:31:48 &            4.107  &   10.723  &   44.1 $\times$   27.6  &  0.56 $\times$  0.25  &    30  &  0.19  &   586  &    9.0  &   31.1  \\    
3  & 16:37:48.7 & $-$47:38:58 &          2.207  &   17.127  &   85.9 $\times$   42.1  &  1.21 $\times$  0.53  &  $-$124  &  0.40  &   937  &    4.8  &    5.1  \\  
4  & 16:36:43.7 & $-$47:32:15 &          1.485  &    4.557  &   65.6 $\times$   21.8  &  0.90 $\times$  0.21  &   $-$71  &  0.22  &   249  &    3.3  &    8.5  \\  
5  & 16:37:40.0 & $-$47:39:17 &          1.282  &   10.521  &   90.9 $\times$   42.1  &  1.28 $\times$  0.53  &    50  &  0.41  &   575  &    2.8  &    2.9  \\    
6  & 16:36:51.9 & $-$47:32:03 &          1.065  &    4.663  &   54.0 $\times$   37.8  &  0.72 $\times$  0.45  &    17  &  0.29  &   255  &    2.3  &    3.8  \\    
7  & 16:38:23.2 & $-$47:30:36 &         0.801  &    1.795  &   41.0 $\times$   25.5  &  0.51 $\times$  0.21  &   $-$55  &  0.16  &    98  &    1.8  &    8.0  \\  
8  & 16:37:26.8 & $-$47:41:30 &         0.715  &    3.715  &   65.6 $\times$   36.9  &  0.90 $\times$  0.44  &    36  &  0.31  &   203  &    1.6  &    2.3  \\    
9  & 16:37:57.9 & $-$47:37:25 &         0.716  &   16.595  &  135.4 $\times$   79.8  &  1.94 $\times$  1.12  &  $-$129  &  0.74  &   908  &    1.6  &    0.8  \\  
10 & 16:37:48.0 & $-$47:39:49 &           0.666  &    1.588  &   46.8 $\times$   23.8  &  0.60 $\times$  0.21  &    65  &  0.18  &    86  &    1.5  &    5.4  \\    
11 & 16:38:58.4 & $-$47:35:17 &         0.632  &    2.286  &   45.5 $\times$   37.0  &  0.58 $\times$  0.44  &   $-$53  &  0.25  &   125  &    1.4  &    2.7  \\  
12 & 16:37:35.0 & $-$47:39:27 &           0.624  &    1.560  &   43.1 $\times$   27.0  &  0.54 $\times$  0.24  &    18  &  0.18  &    85  &    1.4  &    5.1  \\    
13 & 16:36:40.4 & $-$47:36:44 &         0.612  &    0.787  &   27.1 $\times$   22.2  &  0.24 $\times$  0.21  &    10  &  0.11  &    43  &    1.3  &   10.9  \\    
14 & 16:37:29.6 & $-$47:40:33 &         0.589  &    2.185  &   58.7 $\times$   29.5  &  0.79 $\times$  0.29  &  $-$104  &  0.24  &   119  &    1.3  &    3.0  \\  
15 & 16:37:48.7 & $-$47:37:40 &         0.596  &    2.734  &   48.3 $\times$   44.3  &  0.63 $\times$  0.56  &   $-$78  &  0.30  &   149  &    1.3  &    2.0  \\  
16 & 16:37:55.7 & $-$47:45:44 &         0.545  &    1.113  &   34.9 $\times$   27.3  &  0.40 $\times$  0.24  &    $-$5  &  0.16  &    60  &    1.2  &    5.6  \\  
17 & 16:38:07.9 & $-$47:35:03 &         0.476  &    2.210  &   54.7 $\times$   39.6  &  0.73 $\times$  0.48  &    51  &  0.30  &   120  &    1.0  &    1.6  \\    
18 & 16:36:54.5 & $-$47:32:37 &         0.488  &    1.840  &   59.3 $\times$   29.6  &  0.80 $\times$  0.30  &    19  &  0.24  &   100  &    1.1  &    2.4  \\    
19 & 16:38:15.6 & $-$47:33:32 &         0.436  &    2.073  &   66.5 $\times$   33.3  &  0.91 $\times$  0.37  &    40  &  0.29  &   113  &    1.0  &    1.6  \\    
20 & 16:37:55.5 & $-$47:39:02 &         0.421  &    2.185  &   82.6 $\times$   29.3  &  1.16 $\times$  0.29  &    40  &  0.29  &   119  &    0.9  &    1.7  \\    
21 & 16:36:58.5 & $-$47:36:33 &         0.383  &    2.450  &   68.8 $\times$   43.4  &  0.95 $\times$  0.55  &   $-$80  &  0.36  &   134  &    0.8  &    1.0  \\  
22 & 16:38:03.2 & $-$47:36:06 &         0.351  &    2.093  &   83.3 $\times$   33.4  &  1.17 $\times$  0.37  &  $-$103  &  0.33  &   114  &    0.8  &    1.1  \\  
23 & 16:37:52.9 & $-$47:40:02 &         0.344  &    0.978  &   44.4 $\times$   29.9  &  0.56 $\times$  0.30  &    26  &  0.21  &    53  &    0.8  &    2.1  \\    
24 & 16:38:46.9 & $-$47:32:08 &         0.311  &    0.769  &   45.4 $\times$   25.4  &  0.58 $\times$  0.21  &   $-$61  &  0.17  &    42  &    0.7  &    2.8  \\  
25 & 16:37:45.5 & $-$47:38:10 &         0.322  &    0.568  &   32.7 $\times$   25.2  &  0.36 $\times$  0.21  &   $-$76  &  0.14  &    31  &    0.7  &    4.3  \\  
26 & 16:38:53.4 & $-$47:37:05 &         0.289  &    0.636  &   45.8 $\times$   22.4  &  0.59 $\times$  0.21  &   $-$43  &  0.17  &    34  &    0.6  &    2.3  \\  
27 & 16:36:53.9 & $-$47:41:58 &         0.289  &    1.173  &   51.1 $\times$   37.0  &  0.67 $\times$  0.44  &   $-$25  &  0.27  &    64  &    0.6  &    1.1  \\  
28 & 16:38:13.1 & $-$47:34:31 &         0.281  &    0.611  &   31.9 $\times$   31.8  &  0.34 $\times$  0.34  &  $-$109  &  0.17  &    33  &    0.6  &    2.3  \\  
29 & 16:38:05.6 & $-$47:37:31 &         0.277  &    0.576  &   44.9 $\times$   21.6  &  0.57 $\times$  0.21  &    39  &  0.17  &    31  &    0.6  &    2.1  \\    
30 & 16:36:53.9 & $-$47:35:45 &         0.275  &    0.752  &   35.7 $\times$   35.7  &  0.41 $\times$  0.41  &   $-$92  &  0.21  &    41  &    0.6  &    1.6  \\  
31 & 16:37:33.4 & $-$47:41:21 &         0.278  &    3.066  &  132.1 $\times$   39.0  &  1.89 $\times$  0.47  &    26  &  0.47  &   167  &    0.6  &    0.5  \\    
32 & 16:36:49.0 & $-$47:38:09 &         0.263  &    0.803  &   57.6 $\times$   24.7  &  0.78 $\times$  0.21  &  $-$115  &  0.20  &    43  &    0.6  &    1.9  \\  
33 & 16:37:52.2 & $-$47:39:19 &         0.308  &    0.312  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &    34  &  0.10  &    17  &    0.7  &    5.3  \\    
34 & 16:38:25.7 & $-$47:31:21 &         0.252  &    0.839  &   66.3 $\times$   23.4  &  0.91 $\times$  0.21  &  $-$119  &  0.22  &    45  &    0.6  &    1.5  \\  
35 & 16:38:18.0 & $-$47:30:20 &           0.258  &    0.732  &   40.8 $\times$   32.4  &  0.50 $\times$  0.35  &   $-$97  &  0.21  &    40  &    0.6  &    1.5  \\  
36 & 16:38:37.7 & $-$47:31:32 &         0.245  &    0.550  &   45.7 $\times$   22.9  &  0.58 $\times$  0.21  &   $-$71  &  0.17  &    30  &    0.5  &    2.0  \\  
37 & 16:38:08.1 & $-$47:36:42 &         0.255  &    1.048  &   52.4 $\times$   36.7  &  0.69 $\times$  0.43  &     2  &  0.27  &    57  &    0.6  &    1.0  \\    
38 & 16:38:33.9 & $-$47:30:17 &         0.225  &    0.681  &   58.5 $\times$   24.2  &  0.79 $\times$  0.21  &    54  &  0.20  &    37  &    0.5  &    1.6  \\    
39 & 16:36:59.9 & $-$47:34:36 &         0.221  &    0.644  &   37.0 $\times$   36.8  &  0.44 $\times$  0.43  &     5  &  0.22  &    35  &    0.5  &    1.2  \\    
40 & 16:37:10.3 & $-$47:41:54 &         0.226  &    0.573  &   45.1 $\times$   26.3  &  0.58 $\times$  0.22  &    22  &  0.18  &    31  &    0.5  &    2.0  \\    
41 & 16:37:35.9 & $-$47:38:27 &         0.234  &    0.729  &   45.6 $\times$   31.9  &  0.58 $\times$  0.34  &   $-$87  &  0.22  &    39  &    0.5  &    1.2  \\  
42 & 16:36:40.0 & $-$47:34:36 &           0.223  &    0.246  &   23.6 $\times$   21.8  &  0.21 $\times$  0.21  &   $-$44  &  0.10  &    13  &    0.5  &    4.2  \\  
43 & 16:37:53.9 & $-$47:37:56 &         0.257  &    0.535  &   37.8 $\times$   25.7  &  0.45 $\times$  0.21  &   $-$89  &  0.15  &    29  &    0.6  &    2.8  \\  
44 & 16:36:58.7 & $-$47:30:39 &         0.222  &    0.373  &   36.1 $\times$   21.8  &  0.42 $\times$  0.21  &    22  &  0.15  &    20  &    0.5  &    2.2  \\    
45 & 16:37:23.3 & $-$47:39:14 &         0.213  &    0.388  &   34.0 $\times$   25.0  &  0.38 $\times$  0.21  &   $-$97  &  0.14  &    21  &    0.5  &    2.6  \\  
46 & 16:38:12.1 & $-$47:35:15 &         0.212  &    0.785  &   65.6 $\times$   26.4  &  0.90 $\times$  0.22  &    31  &  0.22  &    42  &    0.5  &    1.3  \\    
47 & 16:36:47.0 & $-$47:32:56 &         0.253  &    0.390  &   32.9 $\times$   21.8  &  0.36 $\times$  0.21  &  $-$114  &  0.14  &    21  &    0.6  &    2.9  \\  
48 & 16:38:24.6 & $-$47:32:16 &         0.209  &    0.513  &   39.0 $\times$   29.3  &  0.47 $\times$  0.29  &   $-$85  &  0.18  &    28  &    0.5  &    1.5  \\  
49 & 16:37:32.2 & $-$47:39:46 &         0.224  &    0.445  &   43.0 $\times$   21.6  &  0.54 $\times$  0.21  &     4  &  0.17  &    24  &    0.5  &    1.8  \\    
50 & 16:37:05.5 & $-$47:30:46 &         0.204  &    0.915  &   50.9 $\times$   41.2  &  0.67 $\times$  0.51  &   $-$63  &  0.29  &    50  &    0.4  &    0.7  \\  
51 & 16:38:33.4 & $-$47:31:26 &         0.201  &    0.541  &   43.9 $\times$   28.5  &  0.56 $\times$  0.27  &   $-$25  &  0.19  &    29  &    0.4  &    1.4  \\  
52 & 16:38:14.3 & $-$47:36:23 &         0.195  &    1.254  &   67.4 $\times$   44.5  &  0.93 $\times$  0.57  &     5  &  0.36  &    68  &    0.4  &    0.5  \\    
53 & 16:36:46.2 & $-$47:35:12 &         0.204  &    0.281  &   29.5 $\times$   21.9  &  0.29 $\times$  0.21  &   $-$77  &  0.12  &    15  &    0.4  &    2.9  \\  
54 & 16:37:34.9 & $-$47:43:47 &         0.193  &    0.387  &   35.2 $\times$   26.6  &  0.40 $\times$  0.23  &   $-$51  &  0.15  &    21  &    0.4  &    2.1  \\  
55 & 16:37:07.0 & $-$47:42:52 &         0.182  &    0.512  &   47.7 $\times$   27.5  &  0.62 $\times$  0.25  &  $-$100  &  0.20  &    28  &    0.4  &    1.3  \\  
56 & 16:37:20.2 & $-$47:42:47 &         0.178  &    0.512  &   55.9 $\times$   23.9  &  0.75 $\times$  0.21  &  $-$117  &  0.20  &    28  &    0.4  &    1.3  \\  
57 & 16:37:42.9 & $-$47:39:15 &         0.220  &    0.222  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$16  &  0.10  &    12  &    0.5  &    3.8  \\  
58 & 16:39:02.5 & $-$47:35:47 &         0.181  &    0.278  &   33.0 $\times$   21.6  &  0.36 $\times$  0.21  &    39  &  0.14  &    15  &    0.4  &    2.0  \\    
59 & 16:38:34.7 & $-$47:30:39 &         0.178  &    0.333  &   40.3 $\times$   21.6  &  0.50 $\times$  0.21  &    45  &  0.16  &    18  &    0.4  &    1.5  \\    
60 & 16:37:19.7 & $-$47:39:33 &         0.173  &    0.248  &   30.7 $\times$   21.8  &  0.32 $\times$  0.21  &   $-$79  &  0.13  &    13  &    0.4  &    2.2  \\  
61 & 16:38:57.0 & $-$47:34:42 &         0.172  &    0.174  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$65  &  0.10  &     9  &    0.4  &    3.0  \\  
62 & 16:37:43.2 & $-$47:39:54 &         0.201  &    0.420  &   43.1 $\times$   22.7  &  0.54 $\times$  0.21  &   $-$41  &  0.17  &    22  &    0.4  &    1.7  \\  
63 & 16:38:41.4 & $-$47:31:14 &         0.172  &    0.374  &   47.0 $\times$   21.6  &  0.61 $\times$  0.21  &   $-$23  &  0.18  &    20  &    0.4  &    1.3  \\  
64 & 16:37:23.2 & $-$47:41:47 &         0.165  &    0.167  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &    15  &  0.10  &     9  &    0.4  &    2.8  \\    
65 & 16:38:30.6 & $-$47:31:09 &         0.161  &    0.163  &   21.8 $\times$   21.6  &  0.21 $\times$  0.21  &   $-$29  &  0.10  &     8  &    0.4  &    2.8  \\

\hline
\noalign{\smallskip}
\multicolumn{12}{c}{\bf IRDC G343} \\

1 & 17:01:33.9 & $-$42:50:26 &          3.187  &   16.641  &   69.3 $\times$   35.2  &  0.86 $\times$  0.36  &    $-$3  &  0.28  &   737  &    7.0  &   11.7  \\   
2 & 17:01:18.6 & $-$42:49:43 &          2.362  &    5.025  &   37.5 $\times$   26.5  &  0.40 $\times$  0.20  &   $-$54  &  0.14  &   222  &    5.2  &   27.1  \\   
3 & 17:01:32.0 & $-$42:49:34 &            1.671  &    3.229  &   32.5 $\times$   27.7  &  0.32 $\times$  0.23  &    56  &  0.13  &   143  &    3.7  &   20.4  \\     
4 & 17:00:19.8 & $-$42:49:17 &          1.129  &    6.352  &   64.0 $\times$   41.0  &  0.79 $\times$  0.46  &    50  &  0.30  &   281  &    2.5  &    3.6  \\     
5 & 17:00:32.2 & $-$42:54:01 &          0.821  &    4.911  &   79.2 $\times$   35.2  &  1.00 $\times$  0.36  &   $-$87  &  0.30  &   217  &    1.8  &    2.8  \\   
6 & 17:01:00.5 & $-$42:48:08 &          0.807  &    5.699  &   77.1 $\times$   42.8  &  0.97 $\times$  0.48  &  $-$112  &  0.34  &   252  &    1.8  &    2.2  \\   
7 & 17:01:34.9 & $-$42:51:34 &          0.774  &    4.754  &   78.0 $\times$   36.7  &  0.98 $\times$  0.39  &   $-$99  &  0.31  &   210  &    1.7  &    2.5  \\   
8 & 17:01:21.3 & $-$42:50:07 &          0.766  &    1.904  &   44.6 $\times$   26.0  &  0.51 $\times$  0.19  &    48  &  0.16  &    84  &    1.7  &    7.8  \\     
9 & 16:59:54.2 & $-$42:43:31 &          0.699  &    1.515  &   37.4 $\times$   27.0  &  0.40 $\times$  0.21  &   $-$36  &  0.15  &    67  &    1.5  &    7.5  \\   
10 & 16:59:54.2 & $-$42:42:33 &         0.692  &    3.525  &   71.6 $\times$   33.2  &  0.89 $\times$  0.33  &  $-$116  &  0.27  &   156  &    1.5  &    2.7  \\   
11 & 16:59:58.2 & $-$42:54:23 &         0.699  &    1.375  &   38.5 $\times$   23.9  &  0.42 $\times$  0.19  &   $-$92  &  0.14  &    60  &    1.5  &    7.8  \\   
12 & 17:00:06.3 & $-$42:54:03 &         0.678  &    2.972  &   57.7 $\times$   35.5  &  0.70 $\times$  0.37  &  $-$118  &  0.25  &   131  &    1.5  &    2.8  \\   
13 & 17:00:40.2 & $-$42:51:35 &         0.661  &    2.360  &   41.5 $\times$   40.2  &  0.46 $\times$  0.44  &     7  &  0.23  &   104  &    1.5  &    3.1  \\     
14 & 17:00:25.6 & $-$42:48:05 &         0.519  &    5.147  &   68.1 $\times$   67.9  &  0.85 $\times$  0.84  &   $-$60  &  0.42  &   228  &    1.1  &    1.1  \\   
15 & 17:01:30.7 & $-$42:50:50 &         0.531  &    1.147  &   38.1 $\times$   26.4  &  0.41 $\times$  0.20  &   $-$27  &  0.14  &    50  &    1.2  &    6.0  \\   
16 & 17:01:36.9 & $-$42:49:53 &         0.479  &    2.576  &   98.1 $\times$   25.6  &  1.25 $\times$  0.19  &   $-$13  &  0.24  &   114  &    1.1  &    2.8  \\   
17 & 17:02:10.0 & $-$42:52:28 &           0.434  &    3.884  &   78.8 $\times$   53.0  &  0.99 $\times$  0.63  &   $-$82  &  0.40  &   172  &    1.0  &    1.0  \\   
18 & 17:00:20.1 & $-$42:48:20 &         0.454  &    1.304  &   38.3 $\times$   35.0  &  0.41 $\times$  0.36  &    27  &  0.19  &    57  &    1.0  &    2.8  \\     
19 & 17:01:46.7 & $-$42:51:35 &         0.401  &    3.718  &   78.8 $\times$   54.9  &  0.99 $\times$  0.66  &   $-$81  &  0.40  &   164  &    0.9  &    0.9  \\   
20 & 17:00:15.0 & $-$42:49:24 &           0.398  &    0.897  &   33.2 $\times$   31.6  &  0.33 $\times$  0.30  &    34  &  0.16  &    39  &    0.9  &    3.5  \\     
21 & 17:00:28.5 & $-$42:46:50 &         0.382  &    2.469  &   86.0 $\times$   35.1  &  1.09 $\times$  0.36  &    18  &  0.31  &   109  &    0.8  &    1.2  \\     
22 & 17:00:31.2 & $-$42:48:09 &         0.354  &    1.615  &   58.8 $\times$   36.2  &  0.72 $\times$  0.38  &   $-$39  &  0.26  &    71  &    0.8  &    1.4  \\   
23 & 17:00:53.5 & $-$43:00:05 &         0.345  &    1.454  &   60.6 $\times$   32.4  &  0.74 $\times$  0.32  &   $-$78  &  0.24  &    64  &    0.8  &    1.6  \\   
24 & 17:02:04.5 & $-$42:52:13 &         0.346  &    1.385  &   58.1 $\times$   32.2  &  0.71 $\times$  0.31  &    31  &  0.23  &    61  &    0.8  &    1.7  \\     
25 & 17:01:32.5 & $-$42:49:42 &         0.370  &    0.374  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &    68  &  0.09  &    16  &    0.8  &    7.0  \\     
26 & 17:00:00.6 & $-$42:43:12 &         0.328  &    2.265  &   68.8 $\times$   46.8  &  0.86 $\times$  0.54  &   $-$81  &  0.34  &   100  &    0.7  &    0.9  \\   
27 & 17:01:41.0 & $-$42:51:52 &           0.331  &    1.310  &   46.8 $\times$   39.5  &  0.54 $\times$  0.43  &  $-$117  &  0.24  &    58  &    0.7  &    1.4  \\   
28 & 17:00:44.2 & $-$43:00:01 &         0.325  &    0.935  &   43.1 $\times$   31.1  &  0.49 $\times$  0.29  &    18  &  0.19  &    41  &    0.7  &    2.1  \\     
29 & 16:59:58.4 & $-$42:42:07 &         0.324  &    0.672  &   35.6 $\times$   27.2  &  0.37 $\times$  0.22  &    15  &  0.14  &    29  &    0.7  &    3.7  \\     
30 & 17:00:31.6 & $-$42:49:23 &         0.308  &    0.727  &   41.9 $\times$   26.3  &  0.47 $\times$  0.20  &   $-$38  &  0.15  &    32  &    0.7  &    3.2  \\   
31 & 17:00:19.8 & $-$42:43:13 &         0.305  &    0.662  &   35.3 $\times$   28.7  &  0.37 $\times$  0.25  &    45  &  0.15  &    29  &    0.7  &    3.0  \\     
32 & 17:01:17.8 & $-$42:50:17 &         0.299  &    0.440  &   26.2 $\times$   26.1  &  0.19 $\times$  0.19  &    $-$1  &  0.10  &    19  &    0.7  &    7.5  \\   
33 & 17:00:09.1 & $-$42:48:04 &         0.288  &    0.746  &   48.8 $\times$   24.8  &  0.57 $\times$  0.19  &   $-$97  &  0.16  &    33  &    0.6  &    2.6  \\   
34 & 17:01:06.4 & $-$42:56:24 &         0.269  &    1.284  &   47.2 $\times$   47.2  &  0.55 $\times$  0.55  &    $-$1  &  0.27  &    56  &    0.6  &    1.0  \\   
35 & 17:00:27.6 & $-$42:51:10 &         0.257  &    1.180  &   80.0 $\times$   26.8  &  1.01 $\times$  0.21  &   $-$44  &  0.23  &    52  &    0.6  &    1.5  \\   
36 & 17:00:49.0 & $-$42:55:30 &         0.263  &    0.270  &   22.2 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$47  &  0.09  &    11  &    0.6  &    5.1  \\   
37 & 17:01:03.4 & $-$42:48:43 &         0.259  &    0.793  &   53.4 $\times$   26.8  &  0.64 $\times$  0.21  &    46  &  0.18  &    35  &    0.6  &    2.0  \\     
38 & 17:01:31.6 & $-$42:49:03 &         0.249  &    0.824  &   68.5 $\times$   22.6  &  0.85 $\times$  0.19  &  $-$110  &  0.20  &    36  &    0.5  &    1.6  \\   
39 & 17:00:56.7 & $-$42:56:33 &         0.234  &    0.782  &   44.5 $\times$   35.1  &  0.51 $\times$  0.36  &  $-$103  &  0.21  &    34  &    0.5  &    1.2  \\   
40 & 17:01:02.5 & $-$42:47:26 &         0.240  &    0.457  &   33.5 $\times$   26.6  &  0.33 $\times$  0.20  &   $-$91  &  0.13  &    20  &    0.5  &    3.2  \\   
41 & 17:02:02.5 & $-$42:52:50 &         0.227  &    0.846  &   63.1 $\times$   27.5  &  0.78 $\times$  0.22  &   $-$86  &  0.21  &    37  &    0.5  &    1.4  \\   
42 & 17:00:30.6 & $-$42:45:44 &         0.222  &    1.011  &   53.9 $\times$   39.4  &  0.65 $\times$  0.43  &    28  &  0.26  &    44  &    0.5  &    0.8  \\     
43 & 17:01:46.0 & $-$42:52:24 &         0.226  &    0.697  &   45.6 $\times$   31.6  &  0.53 $\times$  0.30  &   $-$99  &  0.20  &    30  &    0.5  &    1.4  \\   
44 & 17:00:24.1 & $-$42:49:56 &         0.227  &    1.026  &   51.4 $\times$   41.1  &  0.61 $\times$  0.46  &     1  &  0.26  &    45  &    0.5  &    0.9  \\     
45 & 17:01:43.2 & $-$42:49:04 &         0.211  &    0.582  &   43.2 $\times$   29.8  &  0.49 $\times$  0.27  &   $-$46  &  0.18  &    25  &    0.5  &    1.5  \\   
46 & 17:00:37.0 & $-$42:50:05 &           0.210  &    0.457  &   42.2 $\times$   24.0  &  0.48 $\times$  0.19  &   $-$84  &  0.15  &    20  &    0.5  &    2.1  \\   
47 & 17:00:39.7 & $-$42:42:37 &         0.210  &    0.650  &   55.6 $\times$   26.0  &  0.67 $\times$  0.19  &   $-$50  &  0.18  &    28  &    0.5  &    1.8  \\   
48 & 17:01:32.2 & $-$42:52:09 &         0.211  &    0.306  &   30.2 $\times$   22.4  &  0.28 $\times$  0.19  &    48  &  0.11  &    13  &    0.5  &    3.2  \\     
49 & 17:00:29.7 & $-$42:59:37 &         0.211  &    0.473  &   43.7 $\times$   24.0  &  0.50 $\times$  0.19  &   $-$37  &  0.15  &    20  &    0.5  &    2.1  \\   
50 & 17:00:45.7 & $-$42:59:11 &         0.205  &    0.520  &   54.3 $\times$   21.8  &  0.65 $\times$  0.19  &   $-$88  &  0.17  &    23  &    0.4  &    1.5  \\   
51 & 17:00:52.0 & $-$42:48:27 &         0.201  &    1.201  &   64.6 $\times$   43.2  &  0.80 $\times$  0.49  &   $-$69  &  0.31  &    53  &    0.4  &    0.6  \\   
52 & 17:01:53.2 & $-$42:56:09 &         0.196  &    1.291  &   65.3 $\times$   47.0  &  0.81 $\times$  0.55  &    25  &  0.33  &    57  &    0.4  &    0.5  \\     
53 & 17:00:33.7 & $-$42:46:44 &         0.206  &    0.843  &   49.9 $\times$   38.2  &  0.59 $\times$  0.41  &   $-$13  &  0.25  &    37  &    0.5  &    0.9  \\   
54 & 17:00:42.9 & $-$42:54:26 &         0.188  &    0.625  &   49.0 $\times$   31.7  &  0.58 $\times$  0.30  &   $-$10  &  0.21  &    27  &    0.4  &    1.1  \\   
55 & 17:01:17.3 & $-$42:53:55 &         0.186  &    1.201  &   54.9 $\times$   54.9  &  0.66 $\times$  0.66  &   $-$81  &  0.33  &    53  &    0.4  &    0.5  \\   
56 & 17:01:37.2 & $-$42:51:04 &         0.227  &    0.230  &   21.9 $\times$   21.6  &  0.19 $\times$  0.19  &    32  &  0.09  &    10  &    0.5  &    4.3  \\     
57 & 17:01:16.0 & $-$42:50:01 &           0.188  &    0.350  &   40.2 $\times$   21.6  &  0.44 $\times$  0.19  &   $-$22  &  0.14  &    15  &    0.4  &    1.8  \\   
58 & 17:00:03.0 & $-$42:54:16 &         0.191  &    0.193  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &     2  &  0.09  &     8  &    0.4  &    3.6  \\     
59 & 17:00:17.1 & $-$42:48:10 &         0.189  &    0.334  &   38.1 $\times$   21.6  &  0.41 $\times$  0.19  &    21  &  0.14  &    14  &    0.4  &    1.9  \\     
60 & 17:01:15.3 & $-$42:51:56 &         0.170  &    1.053  &   86.1 $\times$   33.6  &  1.09 $\times$  0.34  &    $-$2  &  0.30  &    46  &    0.4  &    0.6  \\   
61 & 17:00:41.9 & $-$42:50:43 &         0.176  &    0.464  &   42.8 $\times$   28.8  &  0.48 $\times$  0.25  &     2  &  0.17  &    20  &    0.4  &    1.4  \\     
62 & 17:00:46.7 & $-$42:58:12 &         0.171  &    0.308  &   37.8 $\times$   22.2  &  0.41 $\times$  0.19  &   $-$66  &  0.14  &    13  &    0.4  &    1.8  \\   
63 & 17:00:32.0 & $-$42:50:13 &           0.173  &    0.240  &   28.9 $\times$   22.4  &  0.25 $\times$  0.19  &    55  &  0.11  &    10  &    0.4  &    2.9  \\     
64 & 17:00:44.2 & $-$42:51:38 &         0.174  &    0.464  &   44.5 $\times$   27.9  &  0.51 $\times$  0.23  &    15  &  0.17  &    20  &    0.4  &    1.4  \\     
65 & 16:59:56.7 & $-$42:43:25 &         0.171  &    0.173  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &     9  &  0.09  &     7  &    0.4  &    3.2  \\     
66 & 17:00:02.2 & $-$42:52:20 &         0.178  &    0.422  &   51.2 $\times$   21.6  &  0.61 $\times$  0.19  &   $-$35  &  0.17  &    18  &    0.4  &    1.4  \\   
67 & 17:00:35.4 & $-$42:49:24 &         0.165  &    0.217  &   26.9 $\times$   22.8  &  0.21 $\times$  0.19  &   $-$31  &  0.10  &     9  &    0.4  &    3.4  \\   
68 & 17:01:03.5 & $-$42:55:47 &         0.161  &    0.635  &   65.5 $\times$   28.0  &  0.81 $\times$  0.23  &     8  &  0.22  &    28  &    0.4  &    1.0  \\     
69 & 17:01:31.6 & $-$42:50:49 &         0.208  &    0.211  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &     0  &  0.09  &     9  &    0.5  &    4.0  \\     
70 & 17:01:31.7 & $-$42:53:02 &         0.164  &    0.926  &   57.6 $\times$   45.6  &  0.70 $\times$  0.53  &    48  &  0.30  &    41  &    0.4  &    0.5  \\     
71 & 17:01:18.3 & $-$42:49:32 &         0.168  &    0.170  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &    34  &  0.09  &     7  &    0.4  &    3.2  \\     
72 & 17:00:37.5 & $-$42:53:56 &         0.158  &    0.523  &   49.1 $\times$   31.5  &  0.58 $\times$  0.30  &    29  &  0.21  &    23  &    0.3  &    0.9  \\     
73 & 17:01:21.3 & $-$42:49:53 &         0.162  &    0.164  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &     0  &  0.09  &     7  &    0.4  &    3.1  \\     
74 & 17:00:58.0 & $-$42:48:56 &           0.157  &    0.282  &   38.3 $\times$   21.8  &  0.41 $\times$  0.19  &   $-$71  &  0.14  &    12  &    0.3  &    1.6  \\   
75 & 17:01:07.3 & $-$42:43:00 &         0.148  &    0.590  &   47.7 $\times$   39.0  &  0.56 $\times$  0.42  &   $-$76  &  0.24  &    26  &    0.3  &    0.6  \\   
76 & 17:01:52.5 & $-$42:46:22 &         0.148  &    0.568  &   48.9 $\times$   36.6  &  0.57 $\times$  0.39  &    $-$3  &  0.24  &    25  &    0.3  &    0.7  \\   
77 & 17:01:24.6 & $-$42:45:09 &         0.146  &    0.211  &   30.9 $\times$   21.8  &  0.29 $\times$  0.19  &  $-$124  &  0.12  &     9  &    0.3  &    2.1  \\   
78 & 17:00:22.6 & $-$42:54:57 &         0.147  &    0.390  &   35.2 $\times$   35.1  &  0.36 $\times$  0.36  &     1  &  0.18  &    17  &    0.3  &    1.0  \\     
79 & 17:01:19.5 & $-$42:50:44 &         0.157  &    0.559  &   71.1 $\times$   23.4  &  0.89 $\times$  0.19  &   $-$82  &  0.20  &    24  &    0.3  &    1.0  \\   
80 & 17:01:22.3 & $-$42:55:46 &         0.148  &    0.427  &   46.8 $\times$   28.7  &  0.54 $\times$  0.25  &   $-$17  &  0.18  &    18  &    0.3  &    1.1  \\   
81 & 17:02:09.8 & $-$42:51:37 &         0.150  &    0.230  &   32.8 $\times$   21.8  &  0.32 $\times$  0.19  &  $-$100  &  0.12  &    10  &    0.3  &    1.9  \\   
82 & 17:01:51.5 & $-$42:47:16 &         0.139  &    0.515  &   47.5 $\times$   36.3  &  0.55 $\times$  0.38  &  $-$109  &  0.23  &    22  &    0.3  &    0.6  \\   
83 & 16:59:56.7 & $-$42:43:00 &         0.156  &    0.158  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &    68  &  0.09  &     6  &    0.3  &    3.0  \\

\hline
\noalign{\smallskip}
\multicolumn{12}{c}{\bf IRDC G345} \\

1 & 17:05:10.8 & $-$41:29:06 &         25.293  &   55.166  &   33.5 $\times$   30.3  &  0.35 $\times$  0.29  &   $-$63  &  0.16  &  2630  &  121.0  &  228.4  \\    
2 & 17:05:12.8 & $-$41:28:11 &          3.185  &   34.502  &   77.5 $\times$   65.2  &  1.01 $\times$  0.84  &   $-$22  &  0.46  &  1645  &   75.7  &    5.9  \\    
3 & 17:05:23.1 & $-$41:21:12 &          2.566  &    5.860  &   36.5 $\times$   29.2  &  0.40 $\times$  0.27  &     0  &  0.16  &   279  &   12.8  &   22.3  \\      
4 & 17:05:11.8 & $-$41:29:50 &          2.587  &    8.664  &   40.0 $\times$   39.1  &  0.46 $\times$  0.44  &    65  &  0.22  &   413  &   19.0  &   12.6  \\      
5 & 17:05:07.1 & $-$41:28:58 &          2.546  &   14.770  &   90.8 $\times$   29.8  &  1.20 $\times$  0.28  &    11  &  0.29  &   704  &   32.4  &   10.1  \\      
6 & 17:05:21.2 & $-$41:31:30 &          2.269  &   20.300  &   77.3 $\times$   54.0  &  1.01 $\times$  0.67  &    $-$3  &  0.41  &   967  &   44.5  &    4.8  \\    
7 & 17:05:16.0 & $-$41:26:39 &            2.169  &   31.890  &   94.9 $\times$   72.2  &  1.25 $\times$  0.94  &    15  &  0.54  &  1520  &   69.9  &    3.3  \\      
8 & 17:05:16.6 & $-$41:24:51 &          1.984  &   12.413  &   67.1 $\times$   43.5  &  0.86 $\times$  0.51  &    24  &  0.33  &   591  &   27.2  &    5.6  \\      
9 & 17:05:36.2 & $-$41:22:07 &          1.804  &    5.558  &   40.2 $\times$   35.7  &  0.46 $\times$  0.39  &  $-$109  &  0.21  &   265  &   12.2  &    9.8  \\    
10 & 17:05:08.6 & $-$41:29:53 &         1.500  &    3.371  &   48.5 $\times$   21.6  &  0.59 $\times$  0.19  &   $-$11  &  0.17  &   160  &    7.4  &   11.5  \\    
11 & 17:05:14.1 & $-$41:29:04 &         1.610  &    4.366  &   58.6 $\times$   21.6  &  0.74 $\times$  0.19  &   $-$14  &  0.19  &   208  &    9.6  &   10.6  \\    
12 & 17:05:10.3 & $-$41:30:34 &         1.312  &    2.807  &   37.2 $\times$   26.9  &  0.41 $\times$  0.22  &  $-$117  &  0.15  &   133  &    6.2  &   14.0  \\    
13 & 17:04:54.7 & $-$41:33:30 &         1.154  &    2.366  &   32.8 $\times$   29.1  &  0.34 $\times$  0.27  &   $-$47  &  0.15  &   112  &    5.2  &   11.8  \\    
14 & 17:05:13.1 & $-$41:29:32 &         1.308  &    1.321  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &    36  &  0.10  &    62  &    2.9  &   23.9  \\      
15 & 17:05:21.8 & $-$41:26:33 &         1.079  &    3.352  &   51.1 $\times$   28.4  &  0.63 $\times$  0.25  &   $-$26  &  0.20  &   159  &    7.4  &    7.1  \\    
16 & 17:05:22.8 & $-$41:32:51 &         1.054  &    3.616  &   49.2 $\times$   32.5  &  0.60 $\times$  0.33  &    $-$3  &  0.22  &   172  &    7.9  &    5.4  \\    
17 & 17:05:09.5 & $-$41:28:26 &         1.150  &    1.162  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &    75  &  0.10  &    55  &    2.5  &   21.1  \\      
18 & 17:05:26.1 & $-$41:23:05 &         1.009  &    7.091  &   78.1 $\times$   42.0  &  1.02 $\times$  0.49  &    $-$1  &  0.35  &   338  &   15.5  &    2.7  \\    
19 & 17:04:59.0 & $-$41:12:48 &         0.975  &    1.822  &   33.4 $\times$   26.1  &  0.35 $\times$  0.20  &  $-$105  &  0.13  &    86  &    4.0  &   13.3  \\    
20 & 17:05:16.7 & $-$41:31:40 &         0.998  &    3.029  &   55.9 $\times$   25.3  &  0.70 $\times$  0.19  &    25  &  0.18  &   144  &    6.6  &    8.0  \\      
21 & 17:05:16.2 & $-$41:23:34 &         0.793  &    3.521  &   64.9 $\times$   31.9  &  0.83 $\times$  0.32  &   $-$60  &  0.26  &   167  &    7.7  &    3.4  \\    
22 & 17:05:48.7 & $-$41:17:27 &         0.715  &    1.402  &   34.4 $\times$   26.6  &  0.36 $\times$  0.21  &  $-$105  &  0.14  &    66  &    3.1  &    8.8  \\    
23 & 17:05:03.5 & $-$41:31:11 &         0.686  &    2.295  &   49.6 $\times$   31.4  &  0.61 $\times$  0.31  &  $-$122  &  0.22  &   109  &    5.0  &    3.7  \\    
24 & 17:05:17.7 & $-$41:25:43 &         0.731  &    2.004  &   44.6 $\times$   28.6  &  0.53 $\times$  0.26  &   $-$78  &  0.18  &    95  &    4.4  &    5.3  \\    
25 & 17:05:09.0 & $-$41:29:36 &           0.743  &    0.751  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$42  &  0.10  &    35  &    1.6  &   13.6  \\    
26 & 17:05:19.0 & $-$41:18:14 &           0.637  &    1.593  &   36.7 $\times$   31.7  &  0.40 $\times$  0.32  &  $-$119  &  0.18  &    75  &    3.5  &    4.6  \\    
27 & 17:05:29.1 & $-$41:26:23 &         0.626  &    4.894  &   70.9 $\times$   51.5  &  0.92 $\times$  0.63  &    21  &  0.38  &   233  &   10.7  &    1.5  \\      
28 & 17:05:23.3 & $-$41:31:05 &         0.638  &    0.713  &   24.1 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$66  &  0.10  &    33  &    1.6  &   12.9  \\    
29 & 17:05:10.1 & $-$41:29:08 &         0.684  &    0.691  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$68  &  0.10  &    32  &    1.5  &   12.5  \\    
30 & 17:05:48.7 & $-$41:28:38 &         0.555  &    1.343  &   36.6 $\times$   30.8  &  0.40 $\times$  0.30  &   $-$93  &  0.17  &    64  &    2.9  &    4.3  \\    
31 & 17:06:25.0 & $-$41:22:11 &           0.548  &    0.771  &   27.7 $\times$   23.7  &  0.23 $\times$  0.19  &    24  &  0.11  &    36  &    1.7  &   10.5  \\      
32 & 17:05:26.2 & $-$41:21:27 &         0.553  &    1.645  &   52.1 $\times$   26.6  &  0.64 $\times$  0.21  &    14  &  0.18  &    78  &    3.6  &    4.3  \\      
33 & 17:06:23.1 & $-$41:32:14 &         0.532  &    1.723  &   56.1 $\times$   27.0  &  0.70 $\times$  0.22  &   $-$49  &  0.20  &    82  &    3.8  &    3.8  \\    
34 & 17:05:16.8 & $-$41:33:14 &         0.536  &    2.397  &   50.4 $\times$   41.4  &  0.62 $\times$  0.48  &    $-$7  &  0.27  &   114  &    5.3  &    2.0  \\    
35 & 17:05:32.5 & $-$41:22:50 &         0.517  &    1.617  &   38.3 $\times$   38.1  &  0.43 $\times$  0.43  &   $-$76  &  0.21  &    77  &    3.5  &    2.7  \\    
36 & 17:05:04.0 & $-$41:29:15 &         0.556  &    3.261  &  115.8 $\times$   23.6  &  1.54 $\times$  0.19  &     0  &  0.27  &   155  &    7.1  &    2.6  \\      
37 & 17:04:47.2 & $-$41:14:04 &         0.502  &    0.768  &   26.7 $\times$   26.7  &  0.21 $\times$  0.21  &    55  &  0.11  &    36  &    1.7  &   10.5  \\      
38 & 17:05:15.3 & $-$41:27:36 &         0.567  &    0.573  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &     5  &  0.10  &    27  &    1.3  &   10.4  \\      
39 & 17:05:56.4 & $-$41:29:41 &         0.512  &    3.314  &   89.9 $\times$   33.6  &  1.19 $\times$  0.35  &   $-$94  &  0.32  &   158  &    7.3  &    1.6  \\    
40 & 17:04:59.0 & $-$41:17:37 &         0.477  &    0.676  &   29.9 $\times$   22.1  &  0.28 $\times$  0.19  &    41  &  0.12  &    32  &    1.5  &    7.1  \\      
41 & 17:05:28.7 & $-$41:24:18 &         0.470  &    2.682  &   75.1 $\times$   35.5  &  0.98 $\times$  0.38  &    $-$5  &  0.31  &   127  &    5.9  &    1.6  \\    
42 & 17:05:13.1 & $-$41:19:07 &         0.454  &    1.094  &   47.5 $\times$   23.7  &  0.57 $\times$  0.19  &    48  &  0.17  &    52  &    2.4  &    3.9  \\      
43 & 17:05:17.6 & $-$41:32:26 &         0.461  &    1.316  &   60.9 $\times$   21.9  &  0.77 $\times$  0.19  &   $-$93  &  0.19  &    62  &    2.9  &    3.0  \\    
44 & 17:05:20.2 & $-$41:28:17 &         0.448  &    1.420  &   51.4 $\times$   28.8  &  0.63 $\times$  0.26  &   $-$18  &  0.20  &    67  &    3.1  &    2.8  \\    
45 & 17:04:27.2 & $-$41:20:53 &         0.411  &    1.912  &   60.2 $\times$   36.0  &  0.76 $\times$  0.39  &    41  &  0.27  &    91  &    4.2  &    1.6  \\      
46 & 17:05:58.9 & $-$41:13:15 &         0.432  &    0.683  &   29.4 $\times$   25.1  &  0.27 $\times$  0.19  &   $-$83  &  0.11  &    32  &    1.5  &    7.5  \\    
47 & 17:05:11.3 & $-$41:28:29 &         0.525  &    0.531  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &  $-$103  &  0.10  &    25  &    1.2  &    9.6  \\    
48 & 17:04:59.2 & $-$41:31:59 &         0.396  &    1.074  &   35.6 $\times$   35.5  &  0.38 $\times$  0.38  &   $-$83  &  0.19  &    51  &    2.4  &    2.5  \\    
49 & 17:04:32.5 & $-$41:33:37 &         0.407  &    0.773  &   41.0 $\times$   21.6  &  0.47 $\times$  0.19  &   $-$26  &  0.15  &    36  &    1.7  &    3.7  \\    
50 & 17:05:24.3 & $-$41:20:19 &         0.392  &    1.393  &   58.1 $\times$   28.5  &  0.73 $\times$  0.25  &    31  &  0.22  &    66  &    3.1  &    2.3  \\      
51 & 17:05:26.5 & $-$41:27:14 &         0.388  &    1.142  &   42.5 $\times$   32.2  &  0.50 $\times$  0.33  &   $-$55  &  0.20  &    54  &    2.5  &    2.3  \\    
52 & 17:05:10.8 & $-$41:30:18 &         0.524  &    0.531  &   21.9 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$90  &  0.10  &    25  &    1.2  &    9.6  \\    
53 & 17:05:21.7 & $-$41:25:28 &         0.393  &    0.530  &   29.1 $\times$   21.6  &  0.26 $\times$  0.19  &    $-$4  &  0.11  &    25  &    1.2  &    6.0  \\    
54 & 17:05:35.5 & $-$41:18:25 &         0.364  &    1.660  &   56.1 $\times$   37.9  &  0.70 $\times$  0.42  &    47  &  0.27  &    79  &    3.6  &    1.4  \\      
55 & 17:05:08.0 & $-$41:28:44 &           0.461  &    0.466  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &    $-$2  &  0.10  &    22  &    1.0  &    8.5  \\    
56 & 17:05:12.6 & $-$41:25:08 &         0.398  &    1.512  &   54.4 $\times$   32.6  &  0.68 $\times$  0.33  &    $-$9  &  0.24  &    72  &    3.3  &    1.9  \\    
57 & 17:05:09.1 & $-$41:26:07 &         0.395  &    1.526  &   63.3 $\times$   28.5  &  0.81 $\times$  0.25  &    39  &  0.23  &    72  &    3.3  &    2.2  \\      
58 & 17:04:59.0 & $-$41:18:49 &           0.354  &    1.135  &   43.1 $\times$   34.7  &  0.51 $\times$  0.37  &   $-$89  &  0.22  &    54  &    2.5  &    1.9  \\    
59 & 17:05:20.7 & $-$41:24:48 &         0.383  &    0.626  &   34.2 $\times$   22.2  &  0.36 $\times$  0.19  &    50  &  0.13  &    29  &    1.4  &    4.5  \\      
60 & 17:05:24.2 & $-$41:32:07 &         0.356  &    0.818  &   49.2 $\times$   21.8  &  0.60 $\times$  0.19  &   $-$92  &  0.17  &    39  &    1.8  &    2.7  \\    
61 & 17:05:25.2 & $-$41:19:13 &         0.331  &    1.741  &   61.0 $\times$   40.2  &  0.77 $\times$  0.46  &    13  &  0.30  &    83  &    3.8  &    1.1  \\      
62 & 17:05:18.2 & $-$41:31:23 &         0.387  &    0.391  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$88  &  0.10  &    18  &    0.9  &    7.1  \\    
63 & 17:05:43.0 & $-$41:24:12 &           0.341  &    1.099  &   50.7 $\times$   29.7  &  0.62 $\times$  0.28  &   $-$17  &  0.21  &    52  &    2.4  &    2.0  \\    
64 & 17:05:30.2 & $-$41:23:11 &         0.352  &    0.571  &   31.5 $\times$   24.0  &  0.31 $\times$  0.19  &   $-$19  &  0.12  &    27  &    1.3  &    5.1  \\    
65 & 17:05:05.4 & $-$41:28:29 &         0.368  &    0.371  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &    16  &  0.10  &    17  &    0.8  &    6.7  \\      
66 & 17:04:52.7 & $-$41:13:25 &         0.322  &    0.966  &   55.8 $\times$   25.1  &  0.70 $\times$  0.19  &  $-$121  &  0.18  &    46  &    2.1  &    2.6  \\    
67 & 17:05:34.5 & $-$41:15:17 &         0.338  &    0.776  &   46.9 $\times$   22.8  &  0.57 $\times$  0.19  &   $-$22  &  0.17  &    36  &    1.7  &    2.8  \\    
68 & 17:05:33.7 & $-$41:25:18 &         0.326  &    0.431  &   28.1 $\times$   21.9  &  0.25 $\times$  0.19  &   $-$51  &  0.11  &    20  &    0.9  &    5.5  \\    
69 & 17:05:44.5 & $-$41:19:45 &         0.328  &    0.729  &   40.8 $\times$   25.4  &  0.47 $\times$  0.19  &    51  &  0.15  &    34  &    1.6  &    3.5  \\      
70 & 17:06:02.2 & $-$41:19:38 &         0.322  &    0.830  &   43.9 $\times$   27.4  &  0.52 $\times$  0.23  &    64  &  0.17  &    39  &    1.8  &    2.7  \\      
71 & 17:05:26.0 & $-$41:24:30 &           0.335  &    0.929  &   56.5 $\times$   22.9  &  0.71 $\times$  0.19  &     1  &  0.19  &    44  &    2.0  &    2.4  \\      
72 & 17:04:44.0 & $-$41:32:28 &         0.314  &    1.126  &   46.2 $\times$   36.2  &  0.55 $\times$  0.39  &    22  &  0.23  &    53  &    2.5  &    1.5  \\      
73 & 17:05:01.1 & $-$41:28:47 &         0.365  &    1.325  &   47.8 $\times$   35.4  &  0.58 $\times$  0.38  &    20  &  0.23  &    63  &    2.9  &    1.7  \\      
74 & 17:05:32.0 & $-$41:33:00 &           0.317  &    0.712  &   38.2 $\times$   27.4  &  0.43 $\times$  0.23  &   $-$86  &  0.16  &    33  &    1.6  &    3.1  \\    
75 & 17:05:27.1 & $-$41:25:56 &         0.324  &    0.392  &   25.9 $\times$   21.8  &  0.19 $\times$  0.19  &  $-$106  &  0.10  &    18  &    0.9  &    7.1  \\    
76 & 17:06:05.0 & $-$41:29:05 &           0.306  &    0.555  &   29.2 $\times$   29.0  &  0.27 $\times$  0.26  &    66  &  0.13  &    26  &    1.2  &    3.9  \\      
77 & 17:05:07.3 & $-$41:30:47 &         0.364  &    1.205  &   71.5 $\times$   21.6  &  0.92 $\times$  0.19  &    $-$7  &  0.21  &    57  &    2.6  &    2.1  \\    
78 & 17:05:30.3 & $-$41:15:37 &         0.315  &    0.473  &   32.1 $\times$   21.8  &  0.32 $\times$  0.19  &   $-$90  &  0.13  &    22  &    1.0  &    4.0  \\    
79 & 17:05:31.3 & $-$41:18:50 &         0.304  &    0.504  &   34.6 $\times$   22.4  &  0.37 $\times$  0.19  &   $-$82  &  0.13  &    24  &    1.1  &    3.5  \\    
80 & 17:05:14.3 & $-$41:26:58 &         0.328  &    0.531  &   35.0 $\times$   21.6  &  0.37 $\times$  0.19  &   $-$53  &  0.13  &    25  &    1.2  &    3.6  \\    
81 & 17:05:34.5 & $-$41:17:24 &         0.285  &    0.822  &   41.0 $\times$   32.8  &  0.47 $\times$  0.34  &     7  &  0.20  &    39  &    1.8  &    1.7  \\      
82 & 17:04:45.0 & $-$41:19:45 &         0.269  &    0.802  &   52.8 $\times$   26.3  &  0.65 $\times$  0.20  &   $-$90  &  0.18  &    38  &    1.8  &    2.2  \\    
83 & 17:05:38.2 & $-$41:22:30 &         0.278  &    0.673  &   52.3 $\times$   21.6  &  0.65 $\times$  0.19  &    49  &  0.18  &    32  &    1.5  &    2.0  \\      
84 & 17:05:01.8 & $-$41:30:06 &         0.319  &    0.927  &   44.2 $\times$   30.7  &  0.52 $\times$  0.30  &     0  &  0.20  &    44  &    2.0  &    2.0  \\      
85 & 17:05:14.5 & $-$41:32:18 &         0.293  &    0.700  &   51.6 $\times$   21.6  &  0.64 $\times$  0.19  &   $-$30  &  0.18  &    33  &    1.5  &    2.1  \\    
86 & 17:04:56.4 & $-$41:35:39 &         0.269  &    0.841  &   50.9 $\times$   28.7  &  0.63 $\times$  0.26  &    51  &  0.20  &    40  &    1.8  &    1.7  \\      
87 & 17:05:28.1 & $-$41:29:39 &         0.255  &    0.896  &   48.2 $\times$   33.9  &  0.59 $\times$  0.35  &    27  &  0.23  &    42  &    2.0  &    1.3  \\      
88 & 17:04:33.0 & $-$41:21:39 &         0.249  &    1.460  &   56.1 $\times$   48.6  &  0.70 $\times$  0.59  &   $-$58  &  0.32  &    69  &    3.2  &    0.7  \\    
89 & 17:04:37.0 & $-$41:15:46 &           0.250  &    0.556  &   41.5 $\times$   25.0  &  0.48 $\times$  0.19  &    35  &  0.15  &    26  &    1.2  &    2.6  \\      
90 & 17:06:19.1 & $-$41:22:54 &         0.242  &    0.644  &   45.0 $\times$   27.6  &  0.54 $\times$  0.23  &    55  &  0.18  &    30  &    1.4  &    1.9  \\      
91 & 17:05:15.0 & $-$41:25:25 &           0.299  &    0.302  &   21.9 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$34  &  0.10  &    14  &    0.7  &    5.5  \\    
92 & 17:04:44.0 & $-$41:28:15 &         0.244  &    0.553  &   47.3 $\times$   22.3  &  0.57 $\times$  0.19  &    11  &  0.17  &    26  &    1.2  &    2.0  \\      
93 & 17:05:19.3 & $-$41:26:05 &         0.302  &    0.305  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$68  &  0.10  &    14  &    0.7  &    5.5  \\    
94 & 17:05:16.2 & $-$41:18:32 &         0.246  &    0.334  &   29.3 $\times$   21.6  &  0.27 $\times$  0.19  &   $-$30  &  0.11  &    15  &    0.7  &    3.7  \\    
95 & 17:05:20.8 & $-$41:27:16 &         0.297  &    0.772  &   55.2 $\times$   22.0  &  0.69 $\times$  0.19  &    $-$2  &  0.18  &    36  &    1.7  &    2.1  \\    
96 & 17:05:26.7 & $-$41:32:19 &         0.262  &    0.504  &   32.4 $\times$   27.6  &  0.33 $\times$  0.23  &   $-$75  &  0.14  &    24  &    1.1  &    3.1  \\    
97 & 17:05:57.4 & $-$41:28:46 &         0.233  &    0.710  &   43.2 $\times$   33.0  &  0.51 $\times$  0.34  &    51  &  0.21  &    33  &    1.6  &    1.3  \\      
98 & 17:05:18.5 & $-$41:20:16 &         0.225  &    1.143  &   59.9 $\times$   39.7  &  0.76 $\times$  0.45  &   $-$58  &  0.29  &    54  &    2.5  &    0.8  \\    
99 & 17:05:11.8 & $-$41:27:06 &         0.327  &    0.384  &   25.3 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$38  &  0.10  &    18  &    0.8  &    7.0  \\    
100 & 17:05:19.7 & $-$41:30:42 &        0.273  &    0.275  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &     1  &  0.10  &    13  &    0.6  &    5.0  \\      
101 & 17:05:39.7 & $-$41:21:52 &        0.228  &    0.232  &   22.0 $\times$   21.6  &  0.19 $\times$  0.19  &    19  &  0.10  &    11  &    0.5  &    4.2  \\      
102 & 17:05:17.1 & $-$41:27:26 &        0.258  &    0.261  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$64  &  0.10  &    12  &    0.6  &    4.7  \\    
103 & 17:05:15.0 & $-$41:27:45 &          0.279  &    0.282  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &     0  &  0.10  &    13  &    0.6  &    5.1  \\      
104 & 17:05:50.4 & $-$41:21:40 &        0.230  &    0.555  &   38.4 $\times$   29.3  &  0.43 $\times$  0.27  &   $-$46  &  0.17  &    26  &    1.2  &    1.9  \\    
105 & 17:05:24.1 & $-$41:30:28 &        0.251  &    0.361  &   29.7 $\times$   22.6  &  0.28 $\times$  0.19  &  $-$121  &  0.12  &    17  &    0.8  &    3.8  \\    
106 & 17:04:56.9 & $-$41:13:04 &        0.220  &    0.425  &   41.8 $\times$   21.6  &  0.49 $\times$  0.19  &   $-$44  &  0.15  &    20  &    0.9  &    1.9  \\    
107 & 17:05:20.7 & $-$41:21:41 &        0.228  &    0.235  &   22.2 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$72  &  0.10  &    11  &    0.5  &    4.3  \\    
108 & 17:05:30.3 & $-$41:25:12 &        0.231  &    0.294  &   27.5 $\times$   21.6  &  0.23 $\times$  0.19  &    27  &  0.11  &    14  &    0.6  &    4.1  \\      
109 & 17:05:40.7 & $-$41:20:03 &        0.210  &    0.354  &   35.8 $\times$   21.9  &  0.39 $\times$  0.19  &   $-$64  &  0.14  &    16  &    0.8  &    2.3  \\    
110 & 17:05:25.1 & $-$41:26:36 &        0.241  &    0.518  &   46.5 $\times$   21.6  &  0.56 $\times$  0.19  &     9  &  0.16  &    24  &    1.1  &    1.9  \\      
111 & 17:05:28.7 & $-$41:20:57 &        0.226  &    0.330  &   31.6 $\times$   21.6  &  0.31 $\times$  0.19  &     5  &  0.12  &    15  &    0.7  &    2.9  \\      
112 & 17:05:15.1 & $-$41:24:00 &        0.231  &    0.233  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$17  &  0.10  &    11  &    0.5  &    4.2  \\    
113 & 17:05:41.7 & $-$41:21:16 &        0.206  &    0.291  &   30.5 $\times$   21.6  &  0.29 $\times$  0.19  &   $-$71  &  0.12  &    13  &    0.6  &    2.8  \\    
114 & 17:05:00.6 & $-$41:34:21 &        0.206  &    0.414  &   42.9 $\times$   21.8  &  0.50 $\times$  0.19  &  $-$103  &  0.16  &    19  &    0.9  &    1.8  \\    
115 & 17:04:41.4 & $-$41:14:52 &        0.204  &    0.264  &   28.0 $\times$   21.6  &  0.24 $\times$  0.19  &    76  &  0.11  &    12  &    0.6  &    3.5  \\      
116 & 17:05:05.0 & $-$41:13:40 &        0.209  &    0.212  &   21.9 $\times$   21.6  &  0.19 $\times$  0.19  &    40  &  0.10  &    10  &    0.5  &    3.8  \\      
117 & 17:04:52.7 & $-$41:14:24 &        0.199  &    0.660  &   50.8 $\times$   30.5  &  0.62 $\times$  0.29  &   $-$50  &  0.21  &    31  &    1.4  &    1.1  \\    
118 & 17:06:02.2 & $-$41:29:22 &        0.199  &    0.291  &   31.5 $\times$   21.6  &  0.31 $\times$  0.19  &    52  &  0.12  &    13  &    0.6  &    2.6  \\      
119 & 17:05:23.8 & $-$41:33:49 &        0.210  &    0.538  &   52.4 $\times$   22.9  &  0.65 $\times$  0.19  &    24  &  0.18  &    25  &    1.2  &    1.6  \\      
120 & 17:05:20.5 & $-$41:32:54 &        0.209  &    0.211  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &     4  &  0.10  &    10  &    0.5  &    3.8  \\      
121 & 17:05:10.8 & $-$41:31:22 &        0.207  &    0.375  &   35.8 $\times$   23.6  &  0.39 $\times$  0.19  &    20  &  0.14  &    17  &    0.8  &    2.4  \\      
122 & 17:05:18.2 & $-$41:27:45 &        0.210  &    0.213  &   21.8 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$26  &  0.10  &    10  &    0.5  &    3.9  \\    
123 & 17:05:34.5 & $-$41:22:30 &        0.202  &    0.204  &   21.9 $\times$   21.6  &  0.19 $\times$  0.19  &   $-$61  &  0.10  &     9  &    0.4  &    3.7  \\

\hline        
 
\end{longtable}

==> (inline-1) <==
\begin{longtable}{r c c r r c r r r}
  \caption{Sources found with {\it Clumpfind} and derived physical parameters.}
\label{Tclumpfind}\\
\hline
\hline
\noalign{\smallskip}

$N_{\rm cl}$   &  \multicolumn{2}{c}{Position} &   $I_{\rm peak}$  & $S$ &
$R_{\rm eff}$  & $M$  & $N_{\rm H_2}$ & $n_{\rm H_2}$\\

   & R.A.(J2000)   &  Decl.(J2000)   & (Jy/beam) & (Jy) &
 (pc)  & (\msun) & ($\times 10^{22}~\cmmtw$) & ($\times 10^4~\cmmth$)  \\

\endfirsthead
%\noalign{\smallskip}
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}

$N_{\rm cl}$   &  \multicolumn{2}{c}{Position} &   $I_{\rm peak}$  & $S$ &
$R_{\rm eff}$  & $M$  & $N_{\rm H_2}$ & $n_{\rm H_2}$\\

   & R.A.(J2000)   &  Decl.(J2000)   & (Jy/beam) & (Jy) &
 (pc)  & (\msun) & ($\times 10^{22}~\cmmtw$) & ($\times 10^4~\cmmth$)  \\

\hline
\endhead
\hline

\noalign{\smallskip}

\multicolumn{9}{c}{\bf IRDC G329} \\

1 & 16:00:31.2 & $-$53:11:35 &         12.422  &   36.836  &  0.75  &  1884  &   27.2  &    1.6  \\
2 & 16:00:32.5 & $-$53:11:11 &         12.251  &   33.915  &  0.92  &  1734  &   26.9  &    0.8  \\
3 & 16:01:47.7 & $-$53:12:18 &          8.914  &   26.139  &  0.83  &  1336  &   19.5  &    0.8  \\
4 & 16:01:10.3 & $-$53:07:57 &          5.083  &   24.868  &  0.94  &  1271  &   11.1  &    0.5  \\
5 & 16:01:34.2 & $-$53:12:48 &          2.325  &    5.511  &  0.59  &   281  &    5.1  &    0.5  \\
6 & 16:01:55.7 & $-$53:09:03 &          0.704  &    1.454  &  0.42  &    74  &    1.5  &    0.4  \\
7 & 16:01:43.4 & $-$53:05:19 &          0.565  &    0.696  &  0.27  &    35  &    1.2  &    0.6  \\
8 & 16:00:26.5 & $-$53:12:36 &          0.564  &    2.097  &  0.45  &   107  &    1.2  &    0.4  \\
9 & 16:00:17.1 & $-$53:14:44 &          0.561  &    2.087  &  0.50  &   106  &    1.2  &    0.3  \\
10 & 16:00:21.1 & $-$53:12:06 &         0.505  &    3.526  &  0.68  &   180  &    1.1  &    0.2  \\
11 & 16:01:55.0 & $-$53:11:47 &         0.487  &    1.330  &  0.37  &    68  &    1.1  &    0.5  \\
12 & 16:00:17.7 & $-$53:15:14 &         0.487  &    1.532  &  0.40  &    78  &    1.1  &    0.4  \\
13 & 16:00:56.9 & $-$53:06:44 &         0.486  &    2.364  &  0.56  &   120  &    1.1  &    0.2  \\
14 & 16:00:20.3 & $-$53:16:27 &         0.440  &    1.743  &  0.46  &    89  &    1.0  &    0.3  \\
15 & 16:00:12.3 & $-$53:15:26 &         0.433  &    1.443  &  0.41  &    73  &    0.9  &    0.4  \\
16 & 16:01:40.7 & $-$53:04:48 &         0.411  &    0.711  &  0.29  &    36  &    0.9  &    0.5  \\
17 & 16:01:56.5 & $-$53:16:57 &         0.394  &    0.424  &  0.22  &    21  &    0.9  &    0.7  \\
18 & 15:59:43.2 & $-$53:11:05 &         0.368  &    1.822  &  0.54  &    93  &    0.8  &    0.2  \\
19 & 16:00:57.5 & $-$53:08:21 &         0.367  &    1.219  &  0.45  &    62  &    0.8  &    0.2  \\
20 & 16:00:54.2 & $-$53:08:15 &         0.345  &    0.552  &  0.26  &    28  &    0.8  &    0.6  \\
21 & 16:00:48.2 & $-$53:08:57 &         0.345  &    0.712  &  0.31  &    36  &    0.8  &    0.4  \\
22 & 16:01:17.2 & $-$53:09:09 &         0.328  &    0.582  &  0.28  &    29  &    0.7  &    0.4  \\
23 & 16:01:44.7 & $-$53:06:31 &         0.272  &    0.270  &  0.17  &    13  &    0.6  &    1.0  \\
24 & 16:00:23.7 & $-$53:12:36 &         0.271  &    0.658  &  0.30  &    33  &    0.6  &    0.4  \\
25 & 16:01:57.0 & $-$53:12:06 &         0.265  &    0.361  &  0.20  &    18  &    0.6  &    0.8  \\
26 & 16:00:38.7 & $-$53:12:30 &         0.261  &    0.608  &  0.29  &    31  &    0.6  &    0.4  \\
27 & 16:01:55.2 & $-$53:18:10 &         0.260  &    0.327  &  0.19  &    16  &    0.6  &    0.9  \\
28 & 16:01:49.7 & $-$53:17:03 &         0.255  &    0.324  &  0.19  &    16  &    0.6  &    0.9  \\
29 & 16:01:53.2 & $-$53:16:39 &         0.227  &    0.245  &  0.18  &    12  &    0.5  &    0.7  \\
30 & 16:01:48.9 & $-$53:08:09 &         0.223  &    0.350  &  0.24  &    17  &    0.5  &    0.5  \\
31 & 16:01:46.7 & $-$53:05:43 &         0.212  &    0.268  &  0.19  &    13  &    0.5  &    0.7  \\
32 & 16:01:03.0 & $-$53:05:55 &           0.205  &    0.402  &  0.26  &    20  &    0.4  &    0.4  \\
33 & 16:01:58.5 & $-$53:12:24 &         0.203  &    0.230  &  0.17  &    11  &    0.4  &    0.9  \\
34 & 16:01:44.0 & $-$53:04:36 &         0.202  &    0.238  &  0.17  &    12  &    0.4  &    0.8  \\
35 & 16:01:16.5 & $-$53:07:26 &         0.195  &    0.407  &  0.26  &    20  &    0.4  &    0.4  \\
36 & 16:01:42.7 & $-$53:06:07 &         0.186  &    0.218  &  0.17  &    11  &    0.4  &    0.7  \\
37 & 16:00:31.2 & $-$53:08:15 &         0.186  &    0.253  &  0.19  &    12  &    0.4  &    0.7  \\
38 & 16:00:44.7 & $-$53:10:41 &         0.186  &    0.469  &  0.29  &    23  &    0.4  &    0.3  \\
39 & 16:01:55.2 & $-$53:14:44 &         0.185  &    0.318  &  0.23  &    16  &    0.4  &    0.5  \\

\hline
\noalign{\smallskip}
\multicolumn{9}{c}{\bf IRDC G331} \\

1 & 16:10:27.7 & $-$51:19:13 &         1.995  &    8.787  &  0.72  &   513  &    4.4  &    0.5  \\
2 & 16:10:23.8 & $-$51:18:25 &         1.228  &    5.321  &  0.56  &   311  &    2.7  &    0.6  \\
3 & 16:11:10.5 & $-$51:14:16 &         1.183  &    7.335  &  0.86  &   428  &    2.6  &    0.2  \\
4 & 16:10:49.7 & $-$51:11:44 &         1.094  &    3.488  &  0.55  &   203  &    2.4  &    0.4  \\
5 & 16:11:07.8 & $-$51:10:55 &         1.088  &    5.780  &  0.60  &   337  &    2.4  &    0.5  \\
6 & 16:10:09.5 & $-$51:25:54 &         1.060  &    2.692  &  0.49  &   157  &    2.3  &    0.5  \\
7 & 16:10:09.6 & $-$51:19:07 &         0.994  &    2.237  &  0.40  &   130  &    2.2  &    0.7  \\
8 & 16:11:10.3 & $-$51:13:09 &         0.956  &    4.589  &  0.58  &   268  &    2.1  &    0.5  \\
9 & 16:11:10.3 & $-$51:12:08 &         0.930  &    3.592  &  0.49  &   209  &    2.0  &    0.6  \\
10 & 16:10:36.2 & $-$51:18:31 &        0.895  &    2.843  &  0.57  &   166  &    2.0  &    0.3  \\
11 & 16:11:03.2 & $-$51:10:19 &        0.878  &    3.892  &  0.62  &   227  &    1.9  &    0.3  \\
12 & 16:10:50.4 & $-$51:26:37 &        0.811  &    1.538  &  0.36  &    89  &    1.8  &    0.6  \\
13 & 16:10:29.7 & $-$51:17:54 &        0.768  &    3.081  &  0.53  &   180  &    1.7  &    0.4  \\
14 & 16:10:05.0 & $-$51:18:25 &        0.632  &    1.902  &  0.42  &   111  &    1.4  &    0.5  \\
15 & 16:11:15.6 & $-$51:12:14 &        0.610  &    1.222  &  0.35  &    71  &    1.3  &    0.6  \\
16 & 16:10:25.7 & $-$51:21:03 &        0.563  &    2.051  &  0.54  &   119  &    1.2  &    0.3  \\
17 & 16:10:09.6 & $-$51:16:47 &        0.531  &    1.313  &  0.38  &    76  &    1.2  &    0.5  \\
18 & 16:10:19.2 & $-$51:17:00 &        0.469  &    1.994  &  0.48  &   116  &    1.0  &    0.4  \\
19 & 16:10:25.2 & $-$51:14:28 &        0.466  &    1.579  &  0.47  &    92  &    1.0  &    0.3  \\
20 & 16:10:14.8 & $-$51:16:53 &        0.464  &    1.587  &  0.43  &    92  &    1.0  &    0.4  \\
21 & 16:11:14.3 & $-$51:20:08 &        0.360  &    0.412  &  0.20  &    24  &    0.8  &    1.0  \\
22 & 16:10:14.1 & $-$51:18:55 &        0.360  &    0.836  &  0.34  &    48  &    0.8  &    0.4  \\
23 & 16:11:08.6 & $-$51:20:02 &        0.351  &    0.323  &  0.17  &    18  &    0.8  &    1.3  \\
24 & 16:10:23.2 & $-$51:20:02 &        0.331  &    1.340  &  0.46  &    78  &    0.7  &    0.3  \\
25 & 16:11:04.0 & $-$51:12:26 &          0.321  &    0.693  &  0.30  &    40  &    0.7  &    0.5  \\
26 & 16:09:41.7 & $-$51:17:54 &        0.317  &    0.680  &  0.32  &    39  &    0.7  &    0.4  \\
27 & 16:10:22.6 & $-$51:12:51 &        0.268  &    0.436  &  0.25  &    25  &    0.6  &    0.6  \\
28 & 16:09:43.7 & $-$51:18:19 &        0.264  &    0.366  &  0.22  &    21  &    0.6  &    0.7  \\
29 & 16:11:02.0 & $-$51:24:17 &        0.248  &    0.416  &  0.25  &    24  &    0.5  &    0.5  \\
30 & 16:09:52.2 & $-$51:09:48 &        0.242  &    0.999  &  0.44  &    58  &    0.5  &    0.2  \\
31 & 16:10:01.7 & $-$51:24:35 &        0.234  &    0.253  &  0.17  &    14  &    0.5  &    1.0  \\
32 & 16:11:14.3 & $-$51:20:56 &        0.226  &    0.337  &  0.23  &    19  &    0.5  &    0.6  \\
33 & 16:10:54.9 & $-$51:11:25 &        0.222  &    0.313  &  0.21  &    18  &    0.5  &    0.7  \\

\hline
\noalign{\smallskip}
\multicolumn{9}{c}{\bf IRDC G335} \\

1 & 16:29:23.1 & $-$48:47:32 &            8.277  &   30.563  &  0.99  &  1672  &   18.1  &    0.6  \\
2 & 16:30:06.4 & $-$49:11:14 &            3.860  &   13.779  &  0.69  &   754  &    8.5  &    0.8  \\
3 & 16:29:01.2 & $-$49:09:24 &            2.955  &    7.169  &  0.60  &   392  &    6.5  &    0.6  \\
4 & 16:29:41.5 & $-$48:57:58 &            2.363  &    8.171  &  0.73  &   447  &    5.2  &    0.4  \\
5 & 16:30:08.8 & $-$49:11:56 &            2.074  &   12.330  &  0.71  &   674  &    4.5  &    0.7  \\
6 & 16:30:14.3 & $-$49:12:51 &            1.689  &    8.950  &  0.75  &   489  &    3.7  &    0.4  \\
7 & 16:29:17.6 & $-$48:47:45 &            1.098  &    4.841  &  0.56  &   264  &    2.4  &    0.5  \\
8 & 16:29:02.5 & $-$49:08:48 &            0.932  &    3.264  &  0.42  &   178  &    2.0  &    0.9  \\
9 & 16:29:03.9 & $-$49:00:18 &            0.920  &    6.507  &  0.76  &   356  &    2.0  &    0.3  \\
10 & 16:28:51.4 & $-$49:09:18 &           0.842  &    1.728  &  0.37  &    94  &    1.8  &    0.6  \\
11 & 16:29:07.5 & $-$49:08:36 &           0.829  &    3.334  &  0.57  &   182  &    1.8  &    0.3  \\
12 & 16:30:10.0 & $-$49:07:35 &             0.782  &    0.858  &  0.25  &    46  &    1.7  &    1.0  \\
13 & 16:29:38.5 & $-$49:00:54 &           0.748  &    5.321  &  0.74  &   291  &    1.6  &    0.2  \\
14 & 16:29:16.2 & $-$48:48:33 &           0.724  &    4.461  &  0.66  &   244  &    1.6  &    0.3  \\
15 & 16:30:02.0 & $-$49:11:50 &             0.703  &    4.968  &  0.73  &   271  &    1.5  &    0.2  \\
16 & 16:29:03.7 & $-$49:08:05 &           0.697  &    2.190  &  0.43  &   119  &    1.5  &    0.5  \\
17 & 16:29:47.0 & $-$48:55:08 &           0.696  &    2.691  &  0.56  &   147  &    1.5  &    0.3  \\
18 & 16:29:39.7 & $-$48:59:23 &           0.658  &    3.813  &  0.56  &   208  &    1.4  &    0.4  \\
19 & 16:28:52.0 & $-$49:08:42 &             0.640  &    2.053  &  0.53  &   112  &    1.4  &    0.3  \\
20 & 16:29:50.7 & $-$48:49:16 &           0.637  &    2.742  &  0.56  &   150  &    1.4  &    0.3  \\
21 & 16:28:57.0 & $-$48:58:16 &           0.599  &    2.924  &  0.59  &   160  &    1.3  &    0.3  \\
22 & 16:29:32.9 & $-$49:00:36 &           0.590  &    5.640  &  0.79  &   308  &    1.3  &    0.2  \\
23 & 16:29:11.8 & $-$48:58:53 &           0.583  &    3.566  &  0.64  &   195  &    1.3  &    0.3  \\
24 & 16:29:10.1 & $-$49:00:06 &           0.570  &    2.938  &  0.56  &   160  &    1.2  &    0.3  \\
25 & 16:29:02.0 & $-$48:57:52 &           0.541  &    3.725  &  0.64  &   203  &    1.2  &    0.3  \\
26 & 16:29:21.2 & $-$48:58:59 &           0.536  &    2.363  &  0.58  &   129  &    1.2  &    0.2  \\
27 & 16:29:42.0 & $-$48:48:39 &           0.527  &    1.870  &  0.46  &   102  &    1.2  &    0.4  \\
28 & 16:29:18.7 & $-$48:59:23 &           0.516  &    2.265  &  0.45  &   123  &    1.1  &    0.5  \\
29 & 16:29:23.6 & $-$49:04:45 &           0.513  &    0.402  &  0.22  &    22  &    1.1  &    0.7  \\
30 & 16:29:39.7 & $-$48:58:53 &           0.472  &    1.427  &  0.40  &    78  &    1.0  &    0.4  \\
31 & 16:29:46.5 & $-$49:04:02 &           0.454  &    2.317  &  0.53  &   126  &    1.0  &    0.3  \\
32 & 16:29:32.9 & $-$48:49:58 &           0.448  &    2.864  &  0.56  &   156  &    1.0  &    0.3  \\
33 & 16:29:27.2 & $-$49:03:08 &           0.440  &    1.834  &  0.56  &   100  &    1.0  &    0.2  \\
34 & 16:29:34.7 & $-$48:50:16 &           0.430  &    1.566  &  0.46  &    85  &    0.9  &    0.3  \\
35 & 16:29:48.2 & $-$48:56:15 &           0.425  &    2.512  &  0.62  &   137  &    0.9  &    0.2  \\
36 & 16:29:06.9 & $-$49:11:08 &           0.424  &    1.272  &  0.41  &    69  &    0.9  &    0.3  \\
37 & 16:29:52.7 & $-$49:05:40 &           0.423  &    1.878  &  0.58  &   102  &    0.9  &    0.2  \\
38 & 16:28:55.0 & $-$49:09:06 &           0.417  &    1.513  &  0.43  &    82  &    0.9  &    0.4  \\
39 & 16:29:39.7 & $-$49:13:21 &           0.409  &    0.923  &  0.38  &    50  &    0.9  &    0.3  \\
40 & 16:29:58.9 & $-$49:02:13 &           0.408  &    1.342  &  0.43  &    73  &    0.9  &    0.3  \\
41 & 16:30:01.2 & $-$49:01:37 &           0.407  &    1.353  &  0.44  &    74  &    0.9  &    0.3  \\
42 & 16:29:40.2 & $-$49:12:33 &           0.397  &    0.628  &  0.31  &    34  &    0.9  &    0.4  \\
43 & 16:28:56.5 & $-$48:56:51 &           0.393  &    1.930  &  0.57  &   105  &    0.9  &    0.2  \\
44 & 16:30:09.3 & $-$48:59:29 &           0.379  &    1.191  &  0.42  &    65  &    0.8  &    0.3  \\
45 & 16:29:09.5 & $-$48:57:15 &           0.373  &    1.430  &  0.50  &    78  &    0.8  &    0.2  \\
46 & 16:29:26.7 & $-$49:04:51 &           0.360  &    0.556  &  0.25  &    30  &    0.8  &    0.6  \\
47 & 16:30:08.8 & $-$49:10:19 &           0.357  &    1.721  &  0.50  &    94  &    0.8  &    0.3  \\
48 & 16:30:11.3 & $-$49:10:25 &           0.356  &    1.482  &  0.48  &    81  &    0.8  &    0.3  \\
49 & 16:29:50.7 & $-$49:02:19 &           0.354  &    2.512  &  0.65  &   137  &    0.8  &    0.2  \\
50 & 16:29:39.7 & $-$49:04:21 &           0.351  &    1.454  &  0.53  &    79  &    0.8  &    0.2  \\
51 & 16:29:08.8 & $-$48:48:03 &           0.341  &    0.989  &  0.43  &    54  &    0.7  &    0.2  \\
52 & 16:29:42.7 & $-$49:03:32 &           0.324  &    2.215  &  0.59  &   121  &    0.7  &    0.2  \\
53 & 16:29:28.6 & $-$48:54:01 &           0.311  &    0.491  &  0.27  &    26  &    0.7  &    0.5  \\
54 & 16:29:37.2 & $-$48:53:55 &           0.310  &    1.149  &  0.42  &    62  &    0.7  &    0.3  \\
55 & 16:30:13.6 & $-$48:59:41 &           0.303  &    0.731  &  0.34  &    40  &    0.7  &    0.4  \\
56 & 16:29:19.2 & $-$49:00:18 &           0.293  &    1.922  &  0.58  &   105  &    0.6  &    0.2  \\
57 & 16:30:10.5 & $-$48:58:34 &           0.291  &    0.501  &  0.28  &    27  &    0.6  &    0.4  \\
58 & 16:29:06.3 & $-$49:07:29 &           0.291  &    0.677  &  0.33  &    37  &    0.6  &    0.4  \\
59 & 16:29:51.4 & $-$49:03:08 &           0.290  &    1.028  &  0.42  &    56  &    0.6  &    0.3  \\
60 & 16:29:35.4 & $-$48:53:13 &           0.279  &    0.979  &  0.41  &    53  &    0.6  &    0.3  \\
61 & 16:29:10.0 & $-$49:11:20 &             0.270  &    0.443  &  0.28  &    24  &    0.6  &    0.4  \\
62 & 16:30:05.6 & $-$49:07:53 &           0.268  &    0.526  &  0.29  &    28  &    0.6  &    0.4  \\
63 & 16:29:54.0 & $-$49:08:54 &             0.259  &    0.908  &  0.42  &    49  &    0.6  &    0.2  \\
64 & 16:29:26.7 & $-$48:49:58 &           0.258  &    1.058  &  0.47  &    57  &    0.6  &    0.2  \\
65 & 16:29:49.5 & $-$49:04:57 &           0.256  &    1.290  &  0.52  &    70  &    0.6  &    0.2  \\
66 & 16:29:45.9 & $-$49:10:56 &           0.253  &    0.745  &  0.39  &    40  &    0.6  &    0.2  \\
67 & 16:29:37.7 & $-$48:52:48 &           0.244  &    0.666  &  0.36  &    36  &    0.5  &    0.3  \\
68 & 16:29:37.7 & $-$48:49:16 &           0.236  &    0.816  &  0.40  &    44  &    0.5  &    0.2  \\
69 & 16:29:23.6 & $-$49:05:09 &           0.228  &    0.368  &  0.23  &    20  &    0.5  &    0.5  \\
70 & 16:29:42.7 & $-$49:07:35 &           0.225  &    0.652  &  0.36  &    35  &    0.5  &    0.3  \\
71 & 16:29:10.1 & $-$48:48:45 &           0.225  &    0.880  &  0.42  &    48  &    0.5  &    0.2  \\
72 & 16:28:59.5 & $-$49:00:00 &           0.224  &    1.263  &  0.51  &    69  &    0.5  &    0.2  \\
73 & 16:29:30.5 & $-$48:54:25 &           0.223  &    0.320  &  0.23  &    17  &    0.5  &    0.5  \\
74 & 16:29:51.5 & $-$49:10:25 &           0.222  &    0.438  &  0.28  &    23  &    0.5  &    0.4  \\
75 & 16:30:14.3 & $-$49:02:44 &           0.210  &    0.218  &  0.17  &    11  &    0.5  &    0.8  \\
76 & 16:29:15.6 & $-$49:10:56 &           0.207  &    0.258  &  0.19  &    14  &    0.5  &    0.7  \\
77 & 16:29:23.6 & $-$49:10:25 &           0.197  &    0.388  &  0.29  &    21  &    0.4  &    0.3  \\
78 & 16:29:34.2 & $-$48:52:00 &           0.194  &    0.520  &  0.35  &    28  &    0.4  &    0.2  \\
79 & 16:29:57.0 & $-$49:06:04 &             0.191  &    0.480  &  0.32  &    26  &    0.4  &    0.3  \\
80 & 16:30:20.6 & $-$49:11:08 &           0.186  &    0.193  &  0.17  &    10  &    0.4  &    0.8  \\
81 & 16:29:03.2 & $-$49:10:43 &           0.179  &    0.426  &  0.29  &    23  &    0.4  &    0.3  \\
82 & 16:29:26.7 & $-$49:00:54 &           0.173  &    0.591  &  0.37  &    32  &    0.4  &    0.2  \\
83 & 16:29:43.4 & $-$48:49:10 &           0.166  &    0.332  &  0.26  &    18  &    0.4  &    0.3  \\
84 & 16:29:47.0 & $-$48:48:15 &           0.163  &    0.353  &  0.26  &    19  &    0.4  &    0.4  \\

\hline
\noalign{\smallskip}
\multicolumn{9}{c}{\bf IRDC G337} \\

1 & 16:36:42.9 & $-$47:46:26 &           9.870  &   30.176  &  0.63  &  1651  &   21.6  &    2.3  \\
2 & 16:36:46.5 & $-$47:46:14 &           6.043  &   27.687  &  0.98  &  1515  &   13.3  &    0.6  \\
3 & 16:37:48.5 & $-$47:38:56 &           2.294  &   10.647  &  0.62  &   582  &    5.0  &    0.9  \\
4 & 16:37:51.0 & $-$47:39:21 &             1.662  &    9.639  &  0.67  &   527  &    3.6  &    0.6  \\
5 & 16:37:40.7 & $-$47:38:44 &           1.341  &    8.418  &  0.68  &   460  &    2.9  &    0.5  \\
6 & 16:37:36.0 & $-$47:38:26 &             1.008  &    4.412  &  0.54  &   241  &    2.2  &    0.5  \\
7 & 16:38:23.6 & $-$47:47:21 &           0.808  &    2.282  &  0.55  &   124  &    1.8  &    0.3  \\
8 & 16:37:58.7 & $-$47:40:34 &           0.738  &    3.679  &  0.55  &   201  &    1.6  &    0.4  \\
9 & 16:37:27.0 & $-$47:36:25 &             0.737  &    3.943  &  0.73  &   215  &    1.6  &    0.2  \\
10 & 16:36:36.9 & $-$47:46:20 &          0.723  &    2.359  &  0.42  &   129  &    1.6  &    0.6  \\
11 & 16:37:57.0 & $-$47:40:40 &            0.719  &    3.567  &  0.49  &   195  &    1.6  &    0.6  \\
12 & 16:37:29.3 & $-$47:37:19 &          0.673  &    2.202  &  0.49  &   120  &    1.5  &    0.4  \\
13 & 16:37:48.5 & $-$47:40:28 &          0.665  &    3.214  &  0.57  &   175  &    1.5  &    0.3  \\
14 & 16:38:58.4 & $-$47:42:41 &          0.631  &    2.479  &  0.59  &   135  &    1.4  &    0.2  \\
15 & 16:36:40.0 & $-$47:41:16 &            0.602  &    0.697  &  0.24  &    38  &    1.3  &    0.9  \\
16 & 16:37:55.7 & $-$47:32:16 &          0.544  &    0.984  &  0.36  &    53  &    1.2  &    0.4  \\
17 & 16:38:00.0 & $-$47:41:34 &            0.520  &    1.572  &  0.39  &    86  &    1.1  &    0.5  \\
18 & 16:38:07.9 & $-$47:42:53 &          0.502  &    1.995  &  0.52  &   109  &    1.1  &    0.3  \\
19 & 16:38:03.0 & $-$47:41:53 &            0.495  &    2.634  &  0.54  &   144  &    1.1  &    0.3  \\
20 & 16:38:00.6 & $-$47:41:04 &          0.487  &    1.305  &  0.31  &    71  &    1.1  &    0.8  \\
21 & 16:38:15.6 & $-$47:44:24 &          0.443  &    1.749  &  0.52  &    95  &    1.0  &    0.2  \\
22 & 16:38:06.0 & $-$47:42:47 &          0.415  &    0.856  &  0.37  &    46  &    0.9  &    0.3  \\
23 & 16:37:32.4 & $-$47:37:37 &          0.414  &    2.360  &  0.58  &   129  &    0.9  &    0.2  \\
24 & 16:38:05.4 & $-$47:40:28 &          0.405  &    2.252  &  0.59  &   123  &    0.9  &    0.2  \\
25 & 16:36:58.7 & $-$47:41:22 &          0.395  &    2.515  &  0.71  &   137  &    0.9  &    0.1  \\
26 & 16:37:52.7 & $-$47:38:02 &          0.380  &    2.295  &  0.64  &   125  &    0.8  &    0.2  \\
27 & 16:38:13.3 & $-$47:43:30 &          0.311  &    1.254  &  0.48  &    68  &    0.7  &    0.2  \\
28 & 16:38:47.0 & $-$47:45:50 &            0.307  &    0.594  &  0.31  &    32  &    0.7  &    0.4  \\
29 & 16:38:53.5 & $-$47:40:52 &          0.289  &    0.660  &  0.35  &    36  &    0.6  &    0.3  \\
30 & 16:36:54.0 & $-$47:36:00 &            0.287  &    0.703  &  0.36  &    38  &    0.6  &    0.3  \\
31 & 16:36:53.7 & $-$47:42:17 &          0.280  &    0.826  &  0.40  &    45  &    0.6  &    0.2  \\
32 & 16:36:49.0 & $-$47:39:51 &          0.264  &    0.622  &  0.34  &    34  &    0.6  &    0.3  \\
33 & 16:38:26.0 & $-$47:46:38 &            0.257  &    0.657  &  0.38  &    35  &    0.6  &    0.2  \\
34 & 16:38:38.0 & $-$47:46:26 &            0.248  &    0.350  &  0.25  &    19  &    0.5  &    0.4  \\
35 & 16:38:33.7 & $-$47:47:45 &          0.227  &    0.454  &  0.30  &    24  &    0.5  &    0.3  \\
36 & 16:37:36.0 & $-$47:39:33 &            0.222  &    0.454  &  0.29  &    24  &    0.5  &    0.4  \\
37 & 16:36:59.7 & $-$47:43:24 &          0.219  &    0.368  &  0.27  &    20  &    0.5  &    0.4  \\
38 & 16:37:10.1 & $-$47:36:06 &          0.219  &    0.345  &  0.24  &    18  &    0.5  &    0.4  \\
39 & 16:36:40.0 & $-$47:43:24 &            0.217  &    0.211  &  0.17  &    11  &    0.5  &    0.9  \\
40 & 16:38:33.7 & $-$47:46:32 &          0.214  &    0.347  &  0.24  &    18  &    0.5  &    0.5  \\
41 & 16:36:58.5 & $-$47:47:21 &          0.211  &    0.300  &  0.23  &    16  &    0.5  &    0.5  \\
42 & 16:38:24.7 & $-$47:45:43 &          0.206  &    0.334  &  0.26  &    18  &    0.5  &    0.3  \\
43 & 16:37:05.1 & $-$47:47:15 &          0.200  &    0.424  &  0.29  &    23  &    0.4  &    0.3  \\
44 & 16:38:14.5 & $-$47:41:34 &          0.197  &    0.556  &  0.36  &    30  &    0.4  &    0.2  \\
45 & 16:37:34.7 & $-$47:34:11 &          0.192  &    0.233  &  0.19  &    12  &    0.4  &    0.6  \\
46 & 16:37:05.8 & $-$47:46:44 &          0.186  &    0.237  &  0.20  &    12  &    0.4  &    0.6  \\
47 & 16:36:45.5 & $-$47:37:25 &          0.182  &    0.387  &  0.29  &    21  &    0.4  &    0.3  \\
48 & 16:37:36.5 & $-$47:32:09 &          0.181  &    0.286  &  0.23  &    15  &    0.4  &    0.4  \\
49 & 16:37:07.1 & $-$47:35:06 &          0.179  &    0.280  &  0.23  &    15  &    0.4  &    0.4  \\
50 & 16:36:50.9 & $-$47:36:25 &          0.179  &    0.289  &  0.23  &    15  &    0.4  &    0.4  \\
51 & 16:37:20.3 & $-$47:35:12 &          0.177  &    0.337  &  0.27  &    18  &    0.4  &    0.3  \\
52 & 16:38:34.4 & $-$47:46:50 &          0.163  &    0.252  &  0.22  &    13  &    0.4  &    0.5  \\
53 & 16:38:11.5 & $-$47:41:40 &          0.157  &    0.366  &  0.28  &    20  &    0.3  &    0.3  \\

\hline
\noalign{\smallskip}
%%%%%%%%  & & & & & & & & \\
\multicolumn{9}{c}{\bf IRDC G343} \\

1 & 17:01:33.9 & $-$42:48:35 &          1    3.253  &   20.415  &  0.96  &   905  &    7.1  &    0.4  \\
2 & 17:01:18.3 & $-$42:49:17 &          2    2.383  &    7.607  &  0.68  &   337  &    5.2  &    0.4  \\
3 & 17:01:32.7 & $-$42:49:17 &          3    2.191  &    8.233  &  0.64  &   365  &    4.8  &    0.5  \\
4 & 17:00:19.8 & $-$42:49:42 &          4    1.155  &    5.081  &  0.57  &   225  &    2.5  &    0.4  \\
5 & 17:00:32.0 & $-$42:44:56 &          5    0.825  &    5.076  &  0.68  &   225  &    1.8  &    0.2  \\
6 & 17:01:00.8 & $-$42:50:48 &          6    0.819  &    6.708  &  0.80  &   297  &    1.8  &    0.2  \\
7 & 16:59:53.7 & $-$42:55:28 &          7    0.725  &    1.608  &  0.40  &    71  &    1.6  &    0.4  \\
8 & 16:59:53.2 & $-$42:56:23 &          8    0.699  &    1.756  &  0.35  &    77  &    1.5  &    0.6  \\
9 & 16:59:58.5 & $-$42:44:38 &          9    0.698  &    1.285  &  0.32  &    56  &    1.5  &    0.6  \\
10 & 17:00:06.1 & $-$42:44:56 &        10    0.677  &    2.343  &  0.49  &   103  &    1.5  &    0.3  \\
11 & 17:00:39.7 & $-$42:47:22 &        11    0.663  &    2.761  &  0.57  &   122  &    1.5  &    0.2  \\
12 & 16:59:57.0 & $-$42:56:41 &        12    0.572  &    1.684  &  0.39  &    74  &    1.3  &    0.4  \\
13 & 17:00:20.3 & $-$42:50:36 &        13    0.541  &    2.299  &  0.44  &   101  &    1.2  &    0.4  \\
14 & 17:00:25.3 & $-$42:50:48 &        14    0.539  &    1.573  &  0.37  &    69  &    1.2  &    0.5  \\
15 & 17:00:16.0 & $-$42:49:30 &          15    0.535  &    1.573  &  0.39  &    69  &    1.2  &    0.4  \\
16 & 17:00:23.7 & $-$42:51:01 &        16    0.500  &    0.943  &  0.26  &    41  &    1.1  &    0.8  \\
17 & 17:00:29.7 & $-$42:50:55 &        17    0.457  &    2.107  &  0.47  &    93  &    1.0  &    0.3  \\
18 & 17:00:27.6 & $-$42:51:25 &        18    0.439  &    1.231  &  0.31  &    54  &    1.0  &    0.6  \\
19 & 17:02:10.3 & $-$42:46:39 &        19    0.433  &    1.095  &  0.36  &    48  &    0.9  &    0.4  \\
20 & 17:02:04.8 & $-$42:46:52 &        20    0.423  &    1.154  &  0.36  &    51  &    0.9  &    0.4  \\
21 & 17:02:08.6 & $-$42:46:27 &        21    0.420  &    0.903  &  0.26  &    40  &    0.9  &    0.8  \\
22 & 17:00:03.4 & $-$42:44:44 &        22    0.414  &    0.720  &  0.29  &    31  &    0.9  &    0.5  \\
23 & 17:01:47.0 & $-$42:47:28 &        23    0.409  &    2.130  &  0.52  &    94  &    0.9  &    0.2  \\
24 & 17:00:27.6 & $-$42:52:01 &        24    0.399  &    1.992  &  0.47  &    88  &    0.9  &    0.3  \\
25 & 17:00:47.5 & $-$42:38:52 &        25    0.392  &    0.624  &  0.26  &    27  &    0.9  &    0.6  \\
26 & 17:02:03.5 & $-$42:46:15 &        26    0.364  &    1.209  &  0.41  &    53  &    0.8  &    0.3  \\
27 & 17:00:53.5 & $-$42:38:52 &        27    0.347  &    1.341  &  0.45  &    59  &    0.8  &    0.2  \\
28 & 17:00:44.7 & $-$42:38:52 &        28    0.345  &    0.875  &  0.32  &    38  &    0.8  &    0.4  \\
29 & 17:00:00.5 & $-$42:55:46 &        29    0.327  &    1.355  &  0.46  &    60  &    0.7  &    0.2  \\
30 & 17:00:31.5 & $-$42:49:36 &        30    0.309  &    0.658  &  0.32  &    29  &    0.7  &    0.3  \\
31 & 17:00:19.7 & $-$42:55:46 &        31    0.299  &    0.463  &  0.24  &    20  &    0.7  &    0.5  \\
32 & 17:00:08.8 & $-$42:50:55 &        32    0.286  &    0.600  &  0.28  &    26  &    0.6  &    0.4  \\
33 & 17:01:46.0 & $-$42:46:45 &          33    0.286  &    1.984  &  0.61  &    87  &    0.6  &    0.1  \\
34 & 16:59:56.5 & $-$42:55:58 &        34    0.271  &    0.639  &  0.28  &    28  &    0.6  &    0.4  \\
35 & 17:01:06.8 & $-$42:42:36 &        35    0.269  &    1.274  &  0.45  &    56  &    0.6  &    0.2  \\
36 & 17:00:27.6 & $-$42:47:46 &        36    0.256  &    0.955  &  0.39  &    42  &    0.6  &    0.3  \\
37 & 17:00:56.9 & $-$42:42:24 &        37    0.230  &    0.565  &  0.31  &    25  &    0.5  &    0.3  \\
38 & 17:00:10.8 & $-$42:57:54 &        38    0.224  &    0.504  &  0.32  &    22  &    0.5  &    0.2  \\
39 & 17:00:45.9 & $-$42:39:46 &        39    0.215  &    0.577  &  0.33  &    25  &    0.5  &    0.2  \\
40 & 17:01:43.2 & $-$42:49:54 &        40    0.209  &    0.317  &  0.23  &    14  &    0.5  &    0.4  \\
41 & 17:00:37.0 & $-$42:48:53 &          41    0.208  &    0.300  &  0.21  &    13  &    0.5  &    0.5  \\
42 & 17:00:39.7 & $-$42:56:23 &        42    0.208  &    0.406  &  0.27  &    17  &    0.5  &    0.3  \\
43 & 17:00:51.9 & $-$42:50:30 &        43    0.207  &    0.908  &  0.41  &    40  &    0.5  &    0.2  \\
44 & 17:00:29.8 & $-$42:39:22 &        44    0.204  &    0.271  &  0.20  &    12  &    0.4  &    0.5  \\
45 & 17:00:33.7 & $-$42:52:14 &        45    0.198  &    0.688  &  0.35  &    30  &    0.4  &    0.3  \\
46 & 17:01:53.0 & $-$42:42:49 &        46    0.198  &    0.677  &  0.36  &    30  &    0.4  &    0.2  \\
47 & 17:00:32.0 & $-$42:53:45 &          47    0.198  &    0.734  &  0.37  &    32  &    0.4  &    0.2  \\
48 & 16:59:57.7 & $-$42:52:20 &        48    0.197  &    0.358  &  0.26  &    15  &    0.4  &    0.3  \\
49 & 17:00:43.0 & $-$42:44:32 &        49    0.189  &    0.545  &  0.32  &    24  &    0.4  &    0.2  \\
50 & 17:01:17.2 & $-$42:45:02 &        50    0.186  &    1.007  &  0.46  &    44  &    0.4  &    0.2  \\
51 & 17:00:09.0 & $-$42:42:00 &          51    0.182  &    0.317  &  0.24  &    14  &    0.4  &    0.3  \\
52 & 17:01:15.1 & $-$42:47:04 &        52    0.174  &    0.488  &  0.33  &    21  &    0.4  &    0.2  \\
53 & 17:00:47.0 & $-$42:40:47 &          53    0.169  &    0.256  &  0.21  &    11  &    0.4  &    0.5  \\
54 & 17:00:02.2 & $-$42:46:39 &        54    0.164  &    0.225  &  0.20  &     9  &    0.4  &    0.5  \\
55 & 17:01:16.2 & $-$42:46:09 &        55    0.160  &    0.300  &  0.24  &    13  &    0.4  &    0.3  \\
56 & 17:01:31.6 & $-$42:45:57 &        56    0.158  &    0.567  &  0.35  &    25  &    0.3  &    0.2  \\
57 & 17:01:53.7 & $-$42:43:37 &        57    0.157  &    0.390  &  0.29  &    17  &    0.3  &    0.3  \\
58 & 17:01:54.2 & $-$42:47:10 &        58    0.156  &    0.320  &  0.26  &    14  &    0.3  &    0.3  \\
59 & 17:01:07.4 & $-$42:55:58 &        59    0.150  &    0.264  &  0.22  &    11  &    0.3  &    0.4  \\
60 & 17:01:52.7 & $-$42:52:38 &        60    0.150  &    0.217  &  0.19  &     9  &    0.3  &    0.5  \\
61 & 17:00:07.0 & $-$42:55:46 &        61    0.148  &    0.230  &  0.21  &    10  &    0.3  &    0.4  \\
62 & 17:00:22.7 & $-$42:44:01 &        62    0.145  &    0.188  &  0.17  &     8  &    0.3  &    0.5  \\
63 & 17:01:51.5 & $-$42:51:43 &        63    0.144  &    0.170  &  0.16  &     7  &    0.3  &    0.6  \\

\hline
\noalign{\smallskip}
\multicolumn{9}{c}{\bf IRDC G345} \\

1 & 17:05:11.0 & $-$41:18:56 &           25.593  &   89.227  &  0.95  &  4254  &   56.1  &    1.7  \\
2 & 17:05:14.8 & $-$41:20:15 &          2.652  &   18.936  &  0.67  &   902  &    5.8  &    1.1  \\
3 & 17:05:22.8 & $-$41:26:44 &          2.592  &    8.383  &  0.68  &   399  &    5.7  &    0.4  \\
4 & 17:05:20.7 & $-$41:16:24 &          2.323  &   12.759  &  0.63  &   608  &    5.1  &    0.9  \\
5 & 17:05:14.8 & $-$41:21:03 &          2.258  &   13.677  &  0.54  &   652  &    5.0  &    1.4  \\
6 & 17:05:16.8 & $-$41:23:11 &          2.056  &    7.220  &  0.47  &   344  &    4.5  &    1.1  \\
7 & 17:05:36.4 & $-$41:25:55 &          1.813  &    5.777  &  0.54  &   275  &    4.0  &    0.6  \\
8 & 17:05:18.0 & $-$41:21:15 &            1.735  &    8.154  &  0.46  &   388  &    3.8  &    1.4  \\
9 & 17:05:19.1 & $-$41:16:36 &          1.707  &    7.775  &  0.55  &   370  &    3.7  &    0.8  \\
10 & 17:05:15.3 & $-$41:22:41 &         1.619  &    8.491  &  0.53  &   404  &    3.5  &    1.0  \\
11 & 17:05:10.5 & $-$41:17:49 &         1.548  &    7.846  &  0.51  &   374  &    3.4  &    1.0  \\
12 & 17:05:10.5 & $-$41:17:31 &         1.481  &    3.313  &  0.42  &   157  &    3.2  &    0.8  \\
13 & 17:05:21.2 & $-$41:21:28 &         1.406  &    4.871  &  0.44  &   232  &    3.1  &    0.9  \\
14 & 17:05:22.7 & $-$41:15:11 &         1.166  &    5.091  &  0.58  &   242  &    2.6  &    0.4  \\
15 & 17:04:54.7 & $-$41:14:29 &         1.145  &    2.187  &  0.37  &   104  &    2.5  &    0.7  \\
16 & 17:05:25.6 & $-$41:25:00 &         1.027  &    8.902  &  0.79  &   424  &    2.3  &    0.3  \\
17 & 17:05:18.0 & $-$41:24:06 &           0.810  &    2.131  &  0.38  &   101  &    1.8  &    0.6  \\
18 & 17:05:16.3 & $-$41:24:24 &         0.798  &    2.413  &  0.42  &   115  &    1.7  &    0.5  \\
19 & 17:05:48.7 & $-$41:30:28 &         0.705  &    1.437  &  0.39  &    68  &    1.5  &    0.4  \\
20 & 17:05:03.5 & $-$41:16:48 &         0.699  &    2.989  &  0.59  &   142  &    1.5  &    0.2  \\
21 & 17:05:19.1 & $-$41:29:46 &         0.636  &    1.665  &  0.41  &    79  &    1.4  &    0.4  \\
22 & 17:05:29.8 & $-$41:21:34 &         0.629  &    1.566  &  0.34  &    74  &    1.4  &    0.7  \\
23 & 17:05:18.0 & $-$41:15:35 &           0.628  &    1.224  &  0.26  &    58  &    1.4  &    1.2  \\
24 & 17:05:27.7 & $-$41:21:58 &         0.571  &    1.319  &  0.33  &    62  &    1.3  &    0.6  \\
25 & 17:05:15.8 & $-$41:15:29 &         0.566  &    1.836  &  0.39  &    87  &    1.2  &    0.5  \\
26 & 17:05:48.7 & $-$41:19:20 &         0.561  &    1.572  &  0.46  &    74  &    1.2  &    0.3  \\
27 & 17:05:27.2 & $-$41:21:15 &         0.555  &    1.322  &  0.31  &    63  &    1.2  &    0.8  \\
28 & 17:06:25.0 & $-$41:25:49 &           0.549  &    0.629  &  0.21  &    29  &    1.2  &    1.1  \\
29 & 17:06:22.6 & $-$41:15:47 &         0.537  &    1.044  &  0.37  &    49  &    1.2  &    0.4  \\
30 & 17:05:16.8 & $-$41:14:41 &         0.534  &    1.620  &  0.42  &    77  &    1.2  &    0.4  \\
31 & 17:05:32.5 & $-$41:25:12 &         0.518  &    1.892  &  0.43  &    90  &    1.1  &    0.4  \\
32 & 17:06:23.7 & $-$41:15:41 &         0.516  &    1.002  &  0.35  &    47  &    1.1  &    0.4  \\
33 & 17:04:47.2 & $-$41:33:55 &         0.510  &    1.036  &  0.38  &    49  &    1.1  &    0.3  \\
34 & 17:05:56.2 & $-$41:18:13 &         0.509  &    1.518  &  0.37  &    72  &    1.1  &    0.5  \\
35 & 17:05:55.2 & $-$41:18:19 &         0.490  &    1.277  &  0.37  &    60  &    1.1  &    0.4  \\
36 & 17:05:26.6 & $-$41:20:45 &         0.476  &    1.690  &  0.44  &    80  &    1.0  &    0.3  \\
37 & 17:05:21.7 & $-$41:22:28 &         0.470  &    1.224  &  0.36  &    58  &    1.0  &    0.4  \\
38 & 17:04:59.0 & $-$41:30:22 &         0.468  &    0.577  &  0.24  &    27  &    1.0  &    0.7  \\
39 & 17:05:18.0 & $-$41:19:26 &           0.456  &    1.807  &  0.45  &    86  &    1.0  &    0.3  \\
40 & 17:05:13.1 & $-$41:28:51 &         0.451  &    0.963  &  0.34  &    45  &    1.0  &    0.4  \\
41 & 17:04:27.2 & $-$41:27:08 &         0.426  &    1.170  &  0.37  &    55  &    0.9  &    0.4  \\
42 & 17:05:09.3 & $-$41:21:52 &         0.423  &    2.008  &  0.49  &    95  &    0.9  &    0.3  \\
43 & 17:05:59.0 & $-$41:34:43 &         0.413  &    0.528  &  0.22  &    25  &    0.9  &    0.8  \\
44 & 17:04:59.7 & $-$41:16:00 &         0.398  &    1.113  &  0.38  &    53  &    0.9  &    0.3  \\
45 & 17:04:32.7 & $-$41:14:22 &         0.394  &    0.537  &  0.23  &    25  &    0.9  &    0.7  \\
46 & 17:04:28.7 & $-$41:27:20 &         0.365  &    0.422  &  0.22  &    20  &    0.8  &    0.7  \\
47 & 17:05:35.7 & $-$41:29:34 &         0.360  &    0.866  &  0.29  &    41  &    0.8  &    0.6  \\
48 & 17:04:59.0 & $-$41:29:09 &         0.349  &    0.909  &  0.37  &    43  &    0.8  &    0.3  \\
49 & 17:05:25.6 & $-$41:28:45 &         0.332  &    1.594  &  0.46  &    76  &    0.7  &    0.3  \\
50 & 17:05:33.7 & $-$41:22:41 &         0.332  &    0.351  &  0.18  &    16  &    0.7  &    1.0  \\
51 & 17:05:42.7 & $-$41:23:47 &         0.327  &    0.783  &  0.33  &    37  &    0.7  &    0.4  \\
52 & 17:05:31.5 & $-$41:29:09 &         0.326  &    0.510  &  0.25  &    24  &    0.7  &    0.5  \\
53 & 17:04:52.5 & $-$41:34:37 &         0.323  &    0.737  &  0.34  &    35  &    0.7  &    0.3  \\
54 & 17:05:34.7 & $-$41:32:42 &         0.322  &    0.516  &  0.26  &    24  &    0.7  &    0.5  \\
55 & 17:05:44.5 & $-$41:28:15 &         0.320  &    0.408  &  0.22  &    19  &    0.7  &    0.6  \\
56 & 17:06:02.2 & $-$41:28:21 &         0.317  &    0.556  &  0.26  &    26  &    0.7  &    0.5  \\
57 & 17:05:29.8 & $-$41:22:47 &         0.316  &    0.876  &  0.35  &    41  &    0.7  &    0.3  \\
58 & 17:04:44.0 & $-$41:15:29 &         0.312  &    0.688  &  0.31  &    32  &    0.7  &    0.4  \\
59 & 17:05:32.0 & $-$41:14:59 &           0.310  &    0.367  &  0.20  &    17  &    0.7  &    0.7  \\
60 & 17:06:04.4 & $-$41:18:56 &         0.306  &    0.677  &  0.29  &    32  &    0.7  &    0.4  \\
61 & 17:05:30.3 & $-$41:32:24 &         0.300  &    0.319  &  0.17  &    15  &    0.7  &    1.0  \\
62 & 17:05:34.7 & $-$41:30:34 &         0.281  &    0.577  &  0.29  &    27  &    0.6  &    0.4  \\
63 & 17:04:45.0 & $-$41:28:15 &           0.273  &    0.501  &  0.28  &    23  &    0.6  &    0.4  \\
64 & 17:05:34.7 & $-$41:29:52 &         0.261  &    0.329  &  0.19  &    15  &    0.6  &    0.8  \\
65 & 17:04:56.5 & $-$41:12:21 &         0.260  &    0.538  &  0.28  &    25  &    0.6  &    0.4  \\
66 & 17:05:28.2 & $-$41:18:19 &         0.251  &    0.518  &  0.28  &    24  &    0.6  &    0.4  \\
67 & 17:04:33.2 & $-$41:26:19 &         0.249  &    0.948  &  0.40  &    45  &    0.5  &    0.2  \\
68 & 17:04:36.9 & $-$41:32:12 &         0.246  &    0.300  &  0.19  &    14  &    0.5  &    0.8  \\
69 & 17:05:57.4 & $-$41:19:14 &         0.229  &    0.439  &  0.26  &    20  &    0.5  &    0.4  \\
70 & 17:05:18.5 & $-$41:27:44 &         0.223  &    0.846  &  0.39  &    40  &    0.5  &    0.2  \\
71 & 17:05:41.2 & $-$41:27:56 &         0.212  &    0.320  &  0.21  &    15  &    0.5  &    0.6  \\
72 & 17:05:14.8 & $-$41:28:09 &         0.209  &    0.373  &  0.24  &    17  &    0.5  &    0.4  \\
73 & 17:05:00.8 & $-$41:13:40 &         0.200  &    0.287  &  0.20  &    13  &    0.4  &    0.6  \\
74 & 17:04:52.5 & $-$41:33:37 &         0.197  &    0.204  &  0.16  &     9  &    0.4  &    0.9  \\
75 & 17:06:23.8 & $-$41:25:18 &         0.196  &    0.282  &  0.20  &    13  &    0.4  &    0.6  \\
76 & 17:05:29.8 & $-$41:15:17 &         0.196  &    0.326  &  0.22  &    15  &    0.4  &    0.5  \\
77 & 17:05:11.0 & $-$41:16:36 &           0.192  &    0.308  &  0.20  &    14  &    0.4  &    0.6  \\
78 & 17:04:26.1 & $-$41:27:56 &         0.190  &    0.273  &  0.20  &    13  &    0.4  &    0.6  \\
79 & 17:05:26.1 & $-$41:29:21 &         0.188  &    0.333  &  0.22  &    15  &    0.4  &    0.5  \\
80 & 17:04:23.3 & $-$41:27:08 &         0.188  &    0.394  &  0.26  &    18  &    0.4  &    0.4  \\

\hline  

\end{longtable}
